Geodesic Motions in 2+1 Dimensional Charged Black Holes

We study the geodesic motions of a test particle around 2+1 dimensional charged black holes. We obtain a class of exact geodesic motions for the massless test particle when the ratio of its energy and angular momentum is given by square root of cosmological constant. The other geodesic motions for both massless and massive test particles are analyzed by use of numerical method.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: p.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 584 M
31 0 V
3019 0 R
-31 0 V
500 953 M
31 0 V
3019 0 R
-31 0 V
500 1322 M
31 0 V
3019 0 R
-31 0 V
500 1691 M
31 0 V
3019 0 R
-31 0 V
500 2060 M
31 0 V
3019 0 R
-31 0 V
500 400 M
0 31 V
0 1629 R
0 -31 V
1371 400 M
0 31 V
0 1629 R
0 -31 V
2243 400 M
0 31 V
0 1629 R
0 -31 V
3114 400 M
0 31 V
0 1629 R
0 -31 V
LTa
500 953 M
3050 0 V
LTa
500 400 M
0 1660 V
LTb
500 400 M
3050 0 V
0 1660 V
-3050 0 V
500 400 L
1.000 UL
LT0
839 2060 M
31 -294 V
31 -212 V
30 -153 V
31 -112 V
31 -84 V
31 -63 V
31 -48 V
30 -36 V
31 -27 V
31 -22 V
31 -16 V
31 -12 V
30 -9 V
31 -7 V
31 -4 V
31 -4 V
31 -2 V
30 -1 V
31 -1 V
31 0 V
31 1 V
31 1 V
30 1 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 1 V
31 2 V
31 2 V
30 2 V
31 1 V
31 2 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 2 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 0 V
30 1 V
31 1 V
31 1 V
31 0 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 0 V
31 1 V
1.000 UL
LT1
845 2060 M
25 -236 V
31 -212 V
30 -153 V
31 -112 V
31 -84 V
31 -63 V
31 -47 V
30 -37 V
31 -27 V
31 -21 V
31 -16 V
31 -13 V
30 -9 V
31 -6 V
31 -5 V
31 -4 V
31 -2 V
30 -1 V
31 0 V
31 0 V
31 0 V
31 1 V
30 1 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
31 2 V
31 1 V
30 2 V
31 1 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 2 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 0 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 0 V
31 1 V
31 1 V
31 0 V
30 1 V
31 0 V
31 1 V
1.000 UL
LT2
835 2060 M
4 -57 V
31 -297 V
31 -212 V
30 -153 V
31 -112 V
31 -84 V
31 -63 V
31 -48 V
30 -36 V
31 -27 V
31 -21 V
31 -16 V
31 -13 V
30 -9 V
31 -6 V
31 -5 V
31 -4 V
31 -2 V
30 -1 V
31 -1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
31 2 V
31 1 V
30 2 V
31 1 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 0 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 0 V
31 1 V
31 1 V
31 0 V
30 1 V
31 0 V
31 1 V
1.000 UL
LT3
830 2060 M
9 -124 V
31 -297 V
31 -211 V
30 -153 V
31 -113 V
31 -83 V
31 -63 V
31 -48 V
30 -36 V
31 -28 V
31 -21 V
31 -16 V
31 -12 V
30 -9 V
31 -7 V
31 -5 V
31 -3 V
31 -2 V
30 -1 V
31 -1 V
31 0 V
31 1 V
31 1 V
30 1 V
31 1 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 1 V
31 2 V
31 2 V
31 2 V
30 1 V
31 2 V
31 2 V
31 1 V
31 2 V
30 1 V
31 2 V
31 1 V
31 1 V
31 2 V
31 1 V
30 1 V
31 2 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 1 V
31 0 V
31 1 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
31 0 V
31 1 V
30 0 V
31 1 V
31 1 V
1.000 UL
LT4
813 2060 M
26 -354 V
31 -297 V
31 -212 V
30 -153 V
962 932 L
31 -84 V
31 -63 V
31 -47 V
30 -37 V
31 -27 V
31 -21 V
31 -16 V
31 -13 V
30 -9 V
31 -6 V
31 -5 V
31 -4 V
31 -2 V
30 -1 V
31 0 V
31 0 V
31 0 V
31 1 V
30 1 V
31 2 V
31 1 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
31 2 V
31 1 V
30 2 V
31 1 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 2 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 1 V
31 1 V
31 1 V
31 1 V
31 0 V
30 1 V
31 1 V
31 1 V
31 1 V
31 1 V
30 0 V
31 1 V
31 1 V
31 1 V
31 0 V
31 1 V
30 1 V
31 0 V
31 1 V
31 1 V
31 0 V
30 1 V
31 0 V
31 1 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: p.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-3) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
31 0 V
3019 0 R
-31 0 V
500 815 M
31 0 V
3019 0 R
-31 0 V
500 1230 M
31 0 V
3019 0 R
-31 0 V
500 1645 M
31 0 V
3019 0 R
-31 0 V
500 2060 M
31 0 V
3019 0 R
-31 0 V
500 400 M
0 31 V
0 1629 R
0 -31 V
1517 400 M
0 31 V
0 1629 R
0 -31 V
2533 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 31 V
0 1629 R
0 -31 V
LTa
500 1230 M
3050 0 V
LTa
500 400 M
0 1660 V
LTb
500 400 M
3050 0 V
0 1660 V
-3050 0 V
500 400 L
1.000 UL
LT0
775 2060 M
2 -48 V
31 -481 V
31 -301 V
31 -191 V
901 918 L
30 -76 V
31 -47 V
31 -27 V
31 -13 V
31 -5 V
30 2 V
31 6 V
31 9 V
31 11 V
31 12 V
30 13 V
31 13 V
31 13 V
31 12 V
31 13 V
30 12 V
31 12 V
31 12 V
31 11 V
31 11 V
30 10 V
31 10 V
31 9 V
31 9 V
31 9 V
31 8 V
30 8 V
31 8 V
31 7 V
31 7 V
31 7 V
30 7 V
31 6 V
31 6 V
31 5 V
31 6 V
30 5 V
31 5 V
31 5 V
31 4 V
31 5 V
30 4 V
31 4 V
31 4 V
31 4 V
31 4 V
30 3 V
31 4 V
31 3 V
31 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 3 V
31 2 V
31 3 V
30 2 V
31 3 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 1 V
31 2 V
31 2 V
30 1 V
31 2 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 2 V
31 1 V
30 1 V
31 1 V
31 1 V
1.000 UL
LT1
781 2060 M
27 -426 V
31 -300 V
31 -191 V
31 -121 V
30 -76 V
31 -47 V
31 -27 V
31 -14 V
31 -4 V
30 2 V
31 6 V
31 9 V
31 11 V
31 12 V
30 12 V
31 13 V
31 13 V
31 13 V
31 13 V
30 12 V
31 12 V
31 12 V
31 11 V
31 10 V
30 11 V
31 10 V
31 9 V
31 9 V
31 9 V
31 8 V
30 8 V
31 8 V
31 7 V
31 7 V
31 7 V
30 6 V
31 6 V
31 6 V
31 6 V
31 5 V
30 6 V
31 5 V
31 5 V
31 4 V
31 5 V
30 4 V
31 4 V
31 4 V
31 4 V
31 4 V
30 3 V
31 4 V
31 3 V
31 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 2 V
31 3 V
31 3 V
30 2 V
31 2 V
31 3 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 1 V
31 2 V
31 2 V
31 1 V
30 2 V
31 2 V
31 1 V
31 1 V
31 2 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 2 V
30 1 V
31 1 V
31 1 V
1.000 UL
LT2
779 2060 M
29 -451 V
31 -301 V
31 -191 V
901 996 L
30 -76 V
31 -47 V
31 -27 V
31 -13 V
31 -5 V
30 2 V
31 6 V
31 9 V
31 11 V
31 12 V
30 12 V
31 13 V
31 13 V
31 13 V
31 13 V
30 12 V
31 12 V
31 12 V
31 11 V
31 11 V
30 10 V
31 10 V
31 9 V
31 9 V
31 9 V
31 8 V
30 8 V
31 8 V
31 7 V
31 7 V
31 7 V
30 6 V
31 6 V
31 6 V
31 6 V
31 5 V
30 6 V
31 5 V
31 5 V
31 4 V
31 5 V
30 4 V
31 4 V
31 4 V
31 4 V
31 4 V
30 3 V
31 4 V
31 3 V
31 3 V
31 3 V
31 3 V
30 3 V
31 3 V
31 3 V
31 2 V
31 3 V
30 2 V
31 2 V
31 3 V
31 2 V
31 2 V
30 2 V
31 2 V
31 2 V
31 2 V
31 2 V
30 2 V
31 2 V
31 1 V
31 2 V
31 2 V
30 1 V
31 2 V
31 1 V
31 2 V
31 1 V
31 1 V
30 2 V
31 1 V
31 1 V
31 1 V
31 2 V
30 1 V
31 1 V
31 1 V
1.000 UL
LT3
770 2060 M
7 -178 V
31 -481 V
31 -301 V
870 910 L
901 788 L
30 -76 V
31 -47 V
31 -26 V
31 -14 V
31 -4 V
30 2 V
31 6 V
31 9 V
31 10 V
31 12 V
30 13 V
31 13 V
31 13 V
31 13 V
31 12 V
30 13 V
31 12 V
31 11 V
31 11 V
31 11 V
30 10 V
31 10 V
31 10 V
31 9 V
31 8 V
31 9 V
30 8 V
31 7 V
31 8 V
31 7 V
31 6 V
30 7 V
31 6 V
31 6 V
31 6 V
31 5 V
30 5 V
31 5 V
31 5 V
31 5 V
31 4 V
30 4 V
31 5 V
31 4 V
31 3 V
31 4 V
30 4 V
31 3 V
31 3 V
31 4 V
31 3 V
31 3 V
30 3 V
31 2 V
31 3 V
31 3 V
31 2 V
30 3 V
31 2 V
31 2 V
31 2 V
31 3 V
30 2 V
31 2 V
31 2 V
31 2 V
31 1 V
30 2 V
31 2 V
31 2 V
31 1 V
31 2 V
30 2 V
31 1 V
31 2 V
31 1 V
31 1 V
31 2 V
30 1 V
31 1 V
31 2 V
31 1 V
31 1 V
30 1 V
31 1 V
31 2 V
stroke
grestore
end
showpage

==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 212 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-5) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 663 M
12 0 V
1561 0 R
-12 0 V
500 1155 M
12 0 V
1561 0 R
-12 0 V
500 1647 M
12 0 V
1561 0 R
-12 0 V
774 400 M
0 12 V
0 1498 R
0 -12 V
1287 400 M
0 12 V
0 1498 R
0 -12 V
1799 400 M
0 12 V
0 1498 R
0 -12 V
LTa
500 1155 M
1573 0 V
LTa
1287 400 M
0 1510 V
LTb
500 400 M
1573 0 V
0 1510 V
-1573 0 V
500 400 L
1.000 UL
LT0
1287 1155 M
0 1 V
1 0 V
0 1 V
0 1 V
-1 1 V
0 1 V
-1 1 V
-2 1 V
-2 1 V
-3 0 V
-3 0 V
-3 -1 V
-4 -2 V
-3 -3 V
-2 -4 V
-2 -5 V
-1 -6 V
1 -6 V
2 -6 V
3 -7 V
6 -6 V
7 -5 V
9 -4 V
10 -2 V
11 -1 V
12 2 V
12 4 V
12 7 V
10 10 V
9 12 V
7 15 V
3 16 V
0 18 V
-3 19 V
-8 18 V
-12 17 V
-16 16 V
-20 13 V
-23 9 V
-26 5 V
-28 0 V
-28 -5 V
-28 -11 V
-26 -17 V
-24 -22 V
-19 -27 V
-14 -32 V
-8 -35 V
0 -37 V
7 -38 V
15 -37 V
24 -35 V
31 -31 V
38 -26 V
43 -19 V
49 -11 V
51 -1 V
53 8 V
52 18 V
48 28 V
44 38 V
36 47 V
27 54 V
16 60 V
4 64 V
-9 65 V
-22 64 V
-36 60 V
-49 54 V
-60 46 V
-70 35 V
-77 21 V
-83 8 V
-85 -9 V
-84 -24 V
-79 -40 V
-72 -55 V
-61 -70 V
-47 -81 V
-31 -90 V
-13 -97 V
7 -100 V
27 -99 V
47 -94 V
67 -86 V
85 -74 V
100 -58 V
112 -40 V
120 -19 V
125 4 V
124 26 V
120 51 V
109 72 V
96 93 V
76 111 V
54 126 V
29 136 V
1.000 UL
LTb
1335 1201 M
-97 0 V
0 -92 V
97 0 V
0 92 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: rn_para_all-sub.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 206 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-7) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
31 0 V
1535 0 R
-31 0 V
450 777 M
31 0 V
1535 0 R
-31 0 V
450 1155 M
31 0 V
1535 0 R
-31 0 V
450 1532 M
31 0 V
1535 0 R
-31 0 V
450 1910 M
31 0 V
1535 0 R
-31 0 V
450 400 M
0 31 V
0 1479 R
0 -31 V
842 400 M
0 31 V
0 1479 R
0 -31 V
1233 400 M
0 31 V
0 1479 R
0 -31 V
1625 400 M
0 31 V
0 1479 R
0 -31 V
2016 400 M
0 31 V
0 1479 R
0 -31 V
LTa
450 1155 M
1566 0 V
LTa
842 400 M
0 1510 V
LTb
450 400 M
1566 0 V
0 1510 V
-1566 0 V
450 400 L
1.000 UL
LT0
1754 400 M
45 97 V
48 177 V
17 175 V
-13 166 V
-40 155 V
-62 139 V
-81 122 V
-96 101 V
-106 81 V
-113 59 V
-115 38 V
-114 18 V
-108 -1 V
915 1710 L
-91 -32 V
-78 -43 V
-66 -52 V
-52 -58 V
-38 -62 V
-24 -62 V
-12 -61 V
-1 -58 V
9 -52 V
17 -47 V
24 -39 V
27 -32 V
31 -24 V
31 -16 V
31 -10 V
29 -3 V
26 1 V
23 6 V
19 9 V
15 11 V
10 12 V
7 11 V
4 11 V
1 10 V
-1 8 V
-2 7 V
-3 4 V
-2 3 V
-3 2 V
-1 1 V
1 1 V
3 2 V
2 3 V
3 4 V
2 7 V
1 8 V
-1 10 V
-4 11 V
-7 11 V
-10 12 V
-15 11 V
-19 9 V
-23 6 V
-26 1 V
-29 -3 V
-31 -10 V
-31 -16 V
-31 -24 V
-27 -32 V
-24 -39 V
-17 -47 V
-9 -52 V
1 -58 V
12 -61 V
24 -62 V
38 -62 V
52 -58 V
66 -52 V
78 -43 V
91 -32 V
101 -17 V
108 -1 V
114 18 V
115 38 V
113 59 V
106 81 V
96 101 V
81 122 V
62 139 V
40 155 V
13 166 V
-17 175 V
-48 177 V
-45 97 V
1.000 UL
LTb
897 1208 M
-111 0 V
0 -106 V
111 0 V
0 106 V
stroke
grestore
end
showpage

==> (inline-ps-8) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 345 324
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-9) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 250 M
12 0 V
2993 0 R
-12 0 V
400 973 M
12 0 V
2993 0 R
-12 0 V
400 1695 M
12 0 V
2993 0 R
-12 0 V
400 2418 M
12 0 V
2993 0 R
-12 0 V
400 3140 M
12 0 V
2993 0 R
-12 0 V
400 250 M
0 12 V
0 2878 R
0 -12 V
1151 250 M
0 12 V
0 2878 R
0 -12 V
1903 250 M
0 12 V
0 2878 R
0 -12 V
2654 250 M
0 12 V
0 2878 R
0 -12 V
3405 250 M
0 12 V
0 2878 R
0 -12 V
LTa
400 1695 M
3005 0 V
LTa
400 250 M
0 2890 V
LTb
400 250 M
3005 0 V
0 2890 V
-3005 0 V
400 250 L
1.000 UL
LT0
1795 250 M
1520 601 L
-472 536 V
792 1399 L
647 1531 L
-84 70 V
-50 38 V
-31 22 V
-20 12 V
-13 8 V
-8 5 V
-6 4 V
-3 2 V
-1 2 V
0 2 V
1 2 V
3 2 V
6 4 V
8 5 V
13 8 V
20 12 V
31 22 V
50 38 V
84 70 V
145 132 V
256 262 V
472 536 V
275 351 V
1.000 UL
LT0
400 1666 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 2 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
1 2 V
1 1 V
1 2 V
1 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 2 V
0 2 V
-1 2 V
0 1 V
-1 2 V
0 2 V
-1 2 V
-1 2 V
-1 1 V
-1 2 V
-1 1 V
-1 2 V
-2 1 V
-1 1 V
-1 1 V
-2 2 V
-2 1 V
-1 0 V
-2 1 V
-2 1 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-2 0 V
1.000 UL
LT0
400 268 M
24 0 V
94 4 V
93 10 V
93 16 V
91 21 V
90 27 V
88 33 V
86 37 V
83 43 V
80 48 V
77 52 V
73 57 V
69 62 V
65 65 V
61 70 V
55 73 V
51 76 V
46 79 V
41 82 V
35 84 V
29 86 V
24 88 V
17 88 V
12 90 V
6 91 V
0 90 V
-6 91 V
-12 90 V
-17 88 V
-24 88 V
-29 86 V
-35 84 V
-41 82 V
-46 79 V
-51 76 V
-55 73 V
-61 70 V
-65 65 V
-69 62 V
-73 57 V
-77 52 V
-80 48 V
-83 43 V
-86 37 V
-88 33 V
-90 27 V
-91 21 V
-93 16 V
-93 10 V
-94 4 V
-24 0 V
1.000 UL
LT1
2313 250 M
1615 891 L
-413 342 V
955 1420 L
801 1526 L
-97 63 V
-63 38 V
-41 25 V
-26 16 V
-16 12 V
-7 10 V
0 10 V
7 10 V
16 12 V
26 16 V
41 25 V
63 38 V
97 63 V
154 106 V
247 187 V
413 342 V
698 641 V
1.000 UL
LT1
400 1544 M
2 0 V
10 1 V
10 1 V
10 1 V
10 3 V
9 2 V
10 4 V
9 4 V
8 4 V
9 5 V
8 6 V
8 6 V
7 6 V
7 7 V
6 8 V
6 7 V
6 8 V
4 9 V
5 8 V
3 9 V
4 9 V
2 10 V
2 9 V
1 10 V
1 9 V
0 10 V
-1 9 V
-1 10 V
-2 9 V
-2 10 V
-4 9 V
-3 9 V
-5 8 V
-4 9 V
-6 8 V
-6 7 V
-6 8 V
-7 7 V
-7 6 V
-8 6 V
-8 6 V
-9 5 V
-8 4 V
-9 4 V
-10 4 V
-9 2 V
-10 3 V
-10 1 V
-10 1 V
-10 1 V
-2 0 V
1.000 UL
LT1
400 685 M
17 0 V
66 3 V
66 7 V
66 11 V
65 15 V
64 19 V
62 23 V
60 27 V
59 30 V
57 34 V
54 37 V
52 41 V
49 43 V
46 46 V
43 50 V
39 51 V
36 54 V
33 56 V
28 58 V
25 59 V
21 61 V
17 62 V
12 63 V
9 64 V
4 64 V
0 64 V
-4 64 V
-9 64 V
-12 63 V
-17 62 V
-21 61 V
-25 59 V
-28 58 V
-33 56 V
-36 54 V
-39 51 V
-43 50 V
-46 46 V
-49 43 V
-52 41 V
-54 37 V
-57 34 V
-59 30 V
-60 27 V
-62 23 V
-64 19 V
-65 15 V
-66 11 V
-66 7 V
-66 3 V
-17 0 V
1.000 UL
LTb
2669 250 M
2125 702 L
-533 402 V
-330 228 V
-209 135 V
-136 82 V
-87 53 V
-56 35 V
-34 27 V
-15 21 V
0 20 V
15 21 V
34 27 V
56 35 V
87 53 V
136 82 V
209 135 V
330 228 V
533 402 V
544 452 V
1.000 UL
LTb
400 1183 M
8 0 V
34 1 V
34 4 V
33 6 V
33 7 V
32 10 V
32 12 V
31 13 V
29 15 V
29 18 V
28 18 V
26 21 V
25 22 V
23 23 V
22 25 V
20 27 V
18 27 V
16 28 V
15 30 V
13 30 V
10 31 V
9 31 V
6 32 V
4 32 V
2 33 V
0 32 V
-2 33 V
-4 32 V
-6 32 V
-9 31 V
-10 31 V
-13 30 V
-15 30 V
-16 28 V
-18 27 V
-20 27 V
-22 25 V
-23 23 V
-25 22 V
-26 21 V
-28 18 V
-29 18 V
-29 15 V
-31 13 V
-32 12 V
-32 10 V
-33 7 V
-33 6 V
-34 4 V
-34 1 V
-8 0 V
1.000 UL
LT3
2780 250 M
2485 494 L
1841 981 L
-399 275 V
-253 163 V
-164 99 V
-106 64 V
-67 44 V
-41 31 V
-18 26 V
0 24 V
18 26 V
41 31 V
67 44 V
106 64 V
164 99 V
253 163 V
399 275 V
644 487 V
295 244 V
1.000 UL
LTa
3249 250 M
-126 95 V
2369 866 L
-478 307 V
-309 188 V
-201 121 V
-127 82 V
-76 60 V
-36 48 V
0 46 V
36 48 V
76 60 V
127 82 V
201 121 V
309 188 V
478 307 V
754 521 V
126 95 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: rn_ph_L1_gam05-sub.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 206 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-11) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 400 M
31 0 V
1585 0 R
-31 0 V
400 815 M
31 0 V
1585 0 R
-31 0 V
400 1230 M
31 0 V
1585 0 R
-31 0 V
400 1645 M
31 0 V
1585 0 R
-31 0 V
400 2060 M
31 0 V
1585 0 R
-31 0 V
400 400 M
0 31 V
0 1629 R
0 -31 V
804 400 M
0 31 V
0 1629 R
0 -31 V
1208 400 M
0 31 V
0 1629 R
0 -31 V
1612 400 M
0 31 V
0 1629 R
0 -31 V
2016 400 M
0 31 V
0 1629 R
0 -31 V
LTa
400 1230 M
1616 0 V
LTa
1208 400 M
0 1660 V
LTb
400 400 M
1616 0 V
0 1660 V
-1616 0 V
400 400 L
0.020 UP
1.000 UL
LT0
1891 1233 Pls
1891 1236 Pls
1890 1238 Pls
1889 1241 Pls
1888 1244 Pls
1886 1247 Pls
1883 1249 Pls
1880 1252 Pls
1877 1255 Pls
1873 1257 Pls
1869 1260 Pls
1865 1262 Pls
1860 1265 Pls
1855 1267 Pls
1849 1270 Pls
1843 1272 Pls
1837 1274 Pls
1831 1276 Pls
1824 1278 Pls
1817 1280 Pls
1810 1282 Pls
1803 1284 Pls
1795 1286 Pls
1788 1287 Pls
1780 1289 Pls
1772 1290 Pls
1764 1292 Pls
1756 1293 Pls
1747 1295 Pls
1739 1296 Pls
1731 1297 Pls
1722 1298 Pls
1714 1299 Pls
1705 1300 Pls
1697 1301 Pls
1689 1302 Pls
1680 1302 Pls
1672 1303 Pls
1664 1304 Pls
1655 1304 Pls
1647 1305 Pls
1639 1305 Pls
1631 1305 Pls
1623 1306 Pls
1615 1306 Pls
1607 1306 Pls
1600 1307 Pls
1592 1307 Pls
1585 1307 Pls
1578 1307 Pls
1570 1307 Pls
1563 1307 Pls
1556 1307 Pls
1549 1307 Pls
1543 1307 Pls
1536 1307 Pls
1530 1307 Pls
1523 1306 Pls
1517 1306 Pls
1511 1306 Pls
1505 1306 Pls
1499 1306 Pls
1493 1305 Pls
1487 1305 Pls
1482 1305 Pls
1477 1305 Pls
1471 1304 Pls
1466 1304 Pls
1461 1304 Pls
1456 1303 Pls
1451 1303 Pls
1447 1303 Pls
1442 1302 Pls
1437 1302 Pls
1433 1302 Pls
1429 1301 Pls
1425 1301 Pls
1420 1300 Pls
1416 1300 Pls
1413 1300 Pls
1409 1299 Pls
1405 1299 Pls
1401 1298 Pls
1398 1298 Pls
1394 1298 Pls
1391 1297 Pls
1388 1297 Pls
1384 1297 Pls
1381 1296 Pls
1378 1296 Pls
1375 1295 Pls
1372 1295 Pls
1369 1295 Pls
1367 1294 Pls
1364 1294 Pls
1361 1294 Pls
1359 1293 Pls
1356 1293 Pls
1354 1293 Pls
1351 1292 Pls
1349 1292 Pls
1347 1292 Pls
1345 1291 Pls
1342 1291 Pls
1340 1291 Pls
1338 1290 Pls
1336 1290 Pls
1334 1290 Pls
1332 1290 Pls
1330 1289 Pls
1329 1289 Pls
1327 1289 Pls
1325 1288 Pls
1323 1288 Pls
1322 1288 Pls
1320 1288 Pls
1319 1287 Pls
1317 1287 Pls
1316 1287 Pls
1314 1287 Pls
1313 1287 Pls
1311 1286 Pls
1310 1286 Pls
1309 1286 Pls
1307 1286 Pls
1306 1286 Pls
1305 1285 Pls
1304 1285 Pls
1303 1285 Pls
1301 1285 Pls
1300 1285 Pls
1299 1285 Pls
1298 1285 Pls
1297 1284 Pls
1296 1284 Pls
1295 1284 Pls
1294 1284 Pls
1293 1284 Pls
1292 1284 Pls
1292 1284 Pls
1291 1284 Pls
1290 1284 Pls
1289 1284 Pls
1288 1284 Pls
1287 1283 Pls
1287 1283 Pls
1286 1283 Pls
1285 1283 Pls
1285 1283 Pls
1284 1283 Pls
1283 1283 Pls
1283 1283 Pls
1282 1283 Pls
1281 1283 Pls
1281 1283 Pls
1280 1283 Pls
1280 1283 Pls
1279 1283 Pls
1279 1284 Pls
1278 1284 Pls
1278 1284 Pls
1277 1284 Pls
1277 1284 Pls
1276 1284 Pls
1276 1284 Pls
1275 1284 Pls
1275 1284 Pls
1275 1284 Pls
1274 1284 Pls
1274 1285 Pls
1273 1285 Pls
1273 1285 Pls
1273 1285 Pls
1272 1285 Pls
1272 1285 Pls
1272 1286 Pls
1272 1286 Pls
1271 1286 Pls
1271 1286 Pls
1271 1287 Pls
1270 1287 Pls
1270 1287 Pls
1270 1287 Pls
1270 1287 Pls
1270 1288 Pls
1270 1288 Pls
1269 1288 Pls
1269 1289 Pls
1269 1289 Pls
1269 1289 Pls
1269 1290 Pls
1269 1290 Pls
1269 1290 Pls
1268 1291 Pls
1268 1291 Pls
1268 1292 Pls
1268 1292 Pls
1268 1292 Pls
1268 1293 Pls
1268 1293 Pls
1268 1294 Pls
1268 1294 Pls
1268 1295 Pls
1268 1295 Pls
1268 1296 Pls
1268 1296 Pls
1268 1297 Pls
1268 1297 Pls
1268 1298 Pls
1268 1299 Pls
1268 1299 Pls
1268 1300 Pls
1268 1301 Pls
1268 1301 Pls
1268 1302 Pls
1268 1303 Pls
1269 1303 Pls
1269 1304 Pls
1269 1305 Pls
1269 1306 Pls
1269 1306 Pls
1269 1307 Pls
1269 1308 Pls
1270 1309 Pls
1270 1310 Pls
1270 1311 Pls
1270 1312 Pls
1270 1313 Pls
1271 1314 Pls
1271 1315 Pls
1271 1316 Pls
1271 1317 Pls
1272 1318 Pls
1272 1319 Pls
1272 1320 Pls
1272 1321 Pls
1273 1322 Pls
1273 1324 Pls
1273 1325 Pls
1274 1326 Pls
1274 1327 Pls
1274 1329 Pls
1275 1330 Pls
1275 1332 Pls
1275 1333 Pls
1276 1334 Pls
1276 1336 Pls
1277 1338 Pls
1277 1339 Pls
1277 1341 Pls
1278 1343 Pls
1278 1344 Pls
1279 1346 Pls
1279 1348 Pls
1280 1350 Pls
1280 1352 Pls
1281 1354 Pls
1281 1356 Pls
1282 1358 Pls
1282 1360 Pls
1283 1362 Pls
1283 1364 Pls
1284 1366 Pls
1285 1369 Pls
1285 1371 Pls
1286 1374 Pls
1286 1376 Pls
1287 1379 Pls
1288 1381 Pls
1288 1384 Pls
1289 1387 Pls
1290 1390 Pls
1290 1393 Pls
1291 1396 Pls
1292 1399 Pls
1293 1402 Pls
1293 1405 Pls
1294 1408 Pls
1295 1412 Pls
1296 1415 Pls
1296 1419 Pls
1297 1423 Pls
1298 1426 Pls
1299 1430 Pls
1300 1434 Pls
1300 1438 Pls
1301 1442 Pls
1302 1447 Pls
1303 1451 Pls
1304 1455 Pls
1305 1460 Pls
1306 1465 Pls
1306 1469 Pls
1307 1474 Pls
1308 1479 Pls
1309 1484 Pls
1310 1490 Pls
1311 1495 Pls
1312 1500 Pls
1313 1506 Pls
1314 1512 Pls
1315 1518 Pls
1316 1524 Pls
1316 1530 Pls
1317 1536 Pls
1318 1542 Pls
1319 1549 Pls
1320 1556 Pls
1321 1562 Pls
1322 1569 Pls
1323 1576 Pls
1323 1583 Pls
1324 1591 Pls
1325 1598 Pls
1326 1606 Pls
1327 1613 Pls
1327 1621 Pls
1328 1629 Pls
1329 1637 Pls
1329 1645 Pls
1330 1653 Pls
1330 1661 Pls
1331 1670 Pls
1331 1678 Pls
1332 1687 Pls
1332 1695 Pls
1333 1704 Pls
1333 1713 Pls
1333 1721 Pls
1333 1730 Pls
1333 1739 Pls
1333 1748 Pls
1333 1757 Pls
1333 1765 Pls
1333 1774 Pls
1333 1783 Pls
1332 1791 Pls
1332 1800 Pls
1331 1808 Pls
1331 1816 Pls
1330 1824 Pls
1329 1832 Pls
1328 1840 Pls
1327 1848 Pls
1326 1855 Pls
1325 1862 Pls
1324 1869 Pls
1322 1875 Pls
1321 1881 Pls
1319 1887 Pls
1317 1893 Pls
1315 1898 Pls
1314 1903 Pls
1312 1907 Pls
1309 1911 Pls
1307 1915 Pls
1305 1918 Pls
1303 1921 Pls
1300 1923 Pls
1298 1925 Pls
1295 1926 Pls
1292 1927 Pls
1290 1927 Pls
1288 1926 Pls
1285 1926 Pls
1282 1924 Pls
1279 1923 Pls
1276 1921 Pls
1273 1918 Pls
1270 1915 Pls
1267 1912 Pls
1264 1908 Pls
1261 1904 Pls
1258 1899 Pls
1255 1895 Pls
1252 1889 Pls
1249 1884 Pls
1246 1878 Pls
1244 1872 Pls
1241 1865 Pls
1238 1858 Pls
1235 1852 Pls
1232 1844 Pls
1230 1837 Pls
1227 1829 Pls
1225 1822 Pls
1222 1814 Pls
1220 1806 Pls
1217 1798 Pls
1215 1789 Pls
1213 1781 Pls
1211 1773 Pls
1208 1764 Pls
1206 1756 Pls
1204 1747 Pls
1202 1739 Pls
1201 1730 Pls
1199 1722 Pls
1197 1713 Pls
1195 1705 Pls
1194 1697 Pls
1192 1688 Pls
1191 1680 Pls
1189 1672 Pls
1188 1664 Pls
1187 1656 Pls
1186 1648 Pls
1184 1640 Pls
1183 1633 Pls
1182 1625 Pls
1181 1618 Pls
1180 1610 Pls
1179 1603 Pls
1178 1596 Pls
1177 1589 Pls
1177 1582 Pls
1176 1575 Pls
1175 1569 Pls
1175 1562 Pls
1174 1556 Pls
1173 1549 Pls
1173 1543 Pls
1172 1537 Pls
1172 1531 Pls
1171 1525 Pls
1171 1520 Pls
1170 1514 Pls
1170 1509 Pls
1170 1503 Pls
1169 1498 Pls
1169 1493 Pls
1169 1488 Pls
1168 1483 Pls
1168 1478 Pls
1168 1474 Pls
1168 1469 Pls
1168 1465 Pls
1167 1460 Pls
1167 1456 Pls
1167 1452 Pls
1167 1448 Pls
1167 1444 Pls
1167 1440 Pls
1167 1436 Pls
1167 1433 Pls
1166 1429 Pls
1166 1426 Pls
1166 1422 Pls
1166 1419 Pls
1166 1416 Pls
1166 1412 Pls
1166 1409 Pls
1166 1406 Pls
1166 1403 Pls
1166 1400 Pls
1166 1398 Pls
1166 1395 Pls
1166 1392 Pls
1166 1390 Pls
1166 1387 Pls
1166 1385 Pls
1166 1382 Pls
1166 1380 Pls
1166 1377 Pls
1166 1375 Pls
1166 1373 Pls
1166 1371 Pls
1166 1369 Pls
1166 1367 Pls
1166 1365 Pls
1166 1363 Pls
1166 1361 Pls
1167 1359 Pls
1167 1357 Pls
1167 1355 Pls
1167 1354 Pls
1167 1352 Pls
1167 1350 Pls
1167 1349 Pls
1167 1347 Pls
1167 1346 Pls
1167 1344 Pls
1167 1343 Pls
1167 1341 Pls
1167 1340 Pls
1167 1339 Pls
1167 1337 Pls
1167 1336 Pls
1167 1335 Pls
1167 1334 Pls
1167 1332 Pls
1167 1331 Pls
1167 1330 Pls
1167 1329 Pls
1167 1328 Pls
1167 1327 Pls
1167 1326 Pls
1167 1325 Pls
1167 1324 Pls
1167 1323 Pls
1167 1322 Pls
1167 1321 Pls
1167 1320 Pls
1167 1320 Pls
1167 1319 Pls
1167 1318 Pls
1166 1317 Pls
1166 1316 Pls
1166 1316 Pls
1166 1315 Pls
1166 1314 Pls
1166 1314 Pls
1166 1313 Pls
1166 1312 Pls
1166 1312 Pls
1166 1311 Pls
1166 1310 Pls
1166 1310 Pls
1165 1309 Pls
1165 1309 Pls
1165 1308 Pls
1165 1308 Pls
1165 1307 Pls
1165 1307 Pls
1165 1306 Pls
1165 1306 Pls
1164 1306 Pls
1164 1305 Pls
1164 1305 Pls
1164 1304 Pls
1164 1304 Pls
1164 1304 Pls
1163 1303 Pls
1163 1303 Pls
1163 1303 Pls
1163 1302 Pls
1162 1302 Pls
1162 1302 Pls
1162 1302 Pls
1162 1301 Pls
1161 1301 Pls
1161 1301 Pls
1161 1301 Pls
1160 1300 Pls
1160 1300 Pls
1160 1300 Pls
1160 1300 Pls
1159 1300 Pls
1159 1300 Pls
1159 1300 Pls
1158 1300 Pls
1158 1299 Pls
1157 1299 Pls
1157 1299 Pls
1157 1299 Pls
1156 1299 Pls
1156 1299 Pls
1155 1299 Pls
1155 1299 Pls
1155 1299 Pls
1154 1299 Pls
1154 1299 Pls
1153 1299 Pls
1153 1299 Pls
1152 1299 Pls
1152 1299 Pls
1151 1300 Pls
1151 1300 Pls
1150 1300 Pls
1150 1300 Pls
1149 1300 Pls
1148 1300 Pls
1148 1300 Pls
1147 1300 Pls
1146 1301 Pls
1146 1301 Pls
1145 1301 Pls
1144 1301 Pls
1144 1301 Pls
1143 1302 Pls
1142 1302 Pls
1142 1302 Pls
1141 1302 Pls
1140 1303 Pls
1139 1303 Pls
1138 1303 Pls
1137 1304 Pls
1137 1304 Pls
1136 1304 Pls
1135 1305 Pls
1134 1305 Pls
1133 1305 Pls
1132 1306 Pls
1131 1306 Pls
1130 1307 Pls
1129 1307 Pls
1128 1307 Pls
1126 1308 Pls
1125 1308 Pls
1124 1309 Pls
1123 1309 Pls
1122 1310 Pls
1120 1310 Pls
1119 1311 Pls
1118 1312 Pls
1116 1312 Pls
1115 1313 Pls
1113 1313 Pls
1112 1314 Pls
1110 1315 Pls
1109 1315 Pls
1107 1316 Pls
1106 1317 Pls
1104 1317 Pls
1102 1318 Pls
1100 1319 Pls
1099 1320 Pls
1097 1320 Pls
1095 1321 Pls
1093 1322 Pls
1091 1323 Pls
1089 1324 Pls
1087 1324 Pls
1085 1325 Pls
1082 1326 Pls
1080 1327 Pls
1078 1328 Pls
1075 1329 Pls
1073 1330 Pls
1070 1331 Pls
1068 1332 Pls
1065 1333 Pls
1062 1334 Pls
1060 1335 Pls
1057 1336 Pls
1054 1338 Pls
1051 1339 Pls
1048 1340 Pls
1045 1341 Pls
1041 1342 Pls
1038 1344 Pls
1035 1345 Pls
1031 1346 Pls
1028 1347 Pls
1024 1349 Pls
1020 1350 Pls
1016 1351 Pls
1012 1353 Pls
1008 1354 Pls
1004 1356 Pls
1000 1357 Pls
996 1359 Pls
991 1360 Pls
987 1362 Pls
982 1363 Pls
977 1365 Pls
972 1366 Pls
967 1368 Pls
962 1370 Pls
957 1371 Pls
951 1373 Pls
946 1374 Pls
940 1376 Pls
935 1378 Pls
929 1380 Pls
923 1381 Pls
917 1383 Pls
910 1385 Pls
904 1387 Pls
897 1388 Pls
891 1390 Pls
884 1392 Pls
877 1394 Pls
870 1395 Pls
863 1397 Pls
856 1399 Pls
848 1401 Pls
841 1402 Pls
833 1404 Pls
826 1406 Pls
818 1407 Pls
810 1409 Pls
802 1411 Pls
794 1412 Pls
786 1414 Pls
778 1415 Pls
769 1417 Pls
761 1418 Pls
753 1419 Pls
744 1421 Pls
736 1422 Pls
727 1423 Pls
719 1424 Pls
710 1425 Pls
702 1426 Pls
693 1427 Pls
685 1428 Pls
677 1428 Pls
669 1429 Pls
661 1429 Pls
653 1430 Pls
645 1430 Pls
637 1430 Pls
630 1430 Pls
622 1430 Pls
615 1429 Pls
608 1429 Pls
602 1428 Pls
596 1428 Pls
590 1427 Pls
584 1426 Pls
579 1425 Pls
573 1423 Pls
569 1422 Pls
565 1420 Pls
561 1419 Pls
557 1417 Pls
554 1415 Pls
551 1413 Pls
549 1410 Pls
548 1408 Pls
546 1405 Pls
546 1403 Pls
545 1401 Pls
545 1398 Pls
546 1395 Pls
547 1392 Pls
548 1388 Pls
550 1385 Pls
552 1382 Pls
555 1378 Pls
558 1375 Pls
561 1371 Pls
565 1368 Pls
569 1364 Pls
573 1361 Pls
578 1357 Pls
583 1353 Pls
589 1349 Pls
594 1346 Pls
600 1342 Pls
606 1338 Pls
613 1335 Pls
620 1331 Pls
626 1327 Pls
633 1324 Pls
641 1320 Pls
648 1317 Pls
655 1313 Pls
663 1310 Pls
671 1306 Pls
678 1303 Pls
686 1300 Pls
694 1297 Pls
702 1294 Pls
710 1290 Pls
718 1287 Pls
726 1284 Pls
734 1282 Pls
742 1279 Pls
750 1276 Pls
757 1273 Pls
765 1271 Pls
773 1268 Pls
781 1266 Pls
788 1264 Pls
796 1261 Pls
803 1259 Pls
811 1257 Pls
818 1255 Pls
825 1253 Pls
832 1251 Pls
839 1249 Pls
846 1247 Pls
853 1245 Pls
859 1243 Pls
866 1242 Pls
872 1240 Pls
879 1239 Pls
885 1237 Pls
891 1236 Pls
897 1234 Pls
903 1233 Pls
908 1232 Pls
914 1230 Pls
920 1229 Pls
925 1228 Pls
930 1227 Pls
935 1226 Pls
940 1225 Pls
945 1224 Pls
950 1223 Pls
955 1222 Pls
960 1221 Pls
964 1220 Pls
969 1220 Pls
973 1219 Pls
977 1218 Pls
981 1217 Pls
985 1217 Pls
989 1216 Pls
993 1215 Pls
997 1215 Pls
1001 1214 Pls
1004 1214 Pls
1008 1213 Pls
1011 1212 Pls
1015 1212 Pls
1018 1212 Pls
1021 1211 Pls
1024 1211 Pls
1027 1210 Pls
1030 1210 Pls
1033 1209 Pls
1036 1209 Pls
1039 1209 Pls
1042 1208 Pls
1044 1208 Pls
1047 1208 Pls
1049 1207 Pls
1052 1207 Pls
1054 1207 Pls
1056 1206 Pls
1059 1206 Pls
1061 1206 Pls
1063 1206 Pls
1065 1205 Pls
1067 1205 Pls
1069 1205 Pls
1071 1205 Pls
1073 1204 Pls
1075 1204 Pls
1077 1204 Pls
1079 1204 Pls
1080 1204 Pls
1082 1203 Pls
1084 1203 Pls
1085 1203 Pls
1087 1203 Pls
1089 1203 Pls
1090 1203 Pls
1091 1202 Pls
1093 1202 Pls
1094 1202 Pls
1096 1202 Pls
1097 1202 Pls
1098 1202 Pls
1100 1202 Pls
1101 1201 Pls
1102 1201 Pls
1103 1201 Pls
1104 1201 Pls
1105 1201 Pls
1106 1201 Pls
1107 1200 Pls
1108 1200 Pls
1109 1200 Pls
1110 1200 Pls
1111 1200 Pls
1112 1200 Pls
1113 1200 Pls
1114 1199 Pls
1115 1199 Pls
1116 1199 Pls
1117 1199 Pls
1117 1199 Pls
1118 1199 Pls
1119 1199 Pls
1120 1198 Pls
1120 1198 Pls
1121 1198 Pls
1122 1198 Pls
1122 1198 Pls
1123 1198 Pls
1123 1197 Pls
1124 1197 Pls
1125 1197 Pls
1125 1197 Pls
1126 1197 Pls
1126 1197 Pls
1127 1196 Pls
1127 1196 Pls
1128 1196 Pls
1128 1196 Pls
1128 1196 Pls
1129 1195 Pls
1129 1195 Pls
1130 1195 Pls
1130 1195 Pls
1130 1195 Pls
1131 1194 Pls
1131 1194 Pls
1131 1194 Pls
1132 1194 Pls
1132 1193 Pls
1132 1193 Pls
1132 1193 Pls
1133 1193 Pls
1133 1192 Pls
1133 1192 Pls
1133 1192 Pls
1133 1191 Pls
1134 1191 Pls
1134 1191 Pls
1134 1191 Pls
1134 1190 Pls
1134 1190 Pls
1134 1190 Pls
1134 1189 Pls
1134 1189 Pls
1135 1189 Pls
1135 1188 Pls
1135 1188 Pls
1135 1188 Pls
1135 1187 Pls
1135 1187 Pls
1135 1186 Pls
1135 1186 Pls
1135 1186 Pls
1135 1185 Pls
1135 1185 Pls
1134 1184 Pls
1134 1184 Pls
1134 1183 Pls
1134 1183 Pls
1134 1182 Pls
1134 1182 Pls
1134 1181 Pls
1134 1181 Pls
1134 1180 Pls
1133 1180 Pls
1133 1179 Pls
1133 1178 Pls
1133 1178 Pls
1133 1177 Pls
1132 1177 Pls
1132 1176 Pls
1132 1175 Pls
1132 1175 Pls
1131 1174 Pls
1131 1173 Pls
1131 1173 Pls
1130 1172 Pls
1130 1171 Pls
1130 1170 Pls
1129 1170 Pls
1129 1169 Pls
1128 1168 Pls
1128 1167 Pls
1128 1166 Pls
1127 1165 Pls
1127 1164 Pls
1126 1164 Pls
1126 1163 Pls
1125 1162 Pls
1125 1161 Pls
1124 1160 Pls
1124 1159 Pls
1123 1157 Pls
1122 1156 Pls
1122 1155 Pls
1121 1154 Pls
1121 1153 Pls
1120 1152 Pls
1119 1150 Pls
1119 1149 Pls
1118 1148 Pls
1117 1146 Pls
1116 1145 Pls
1116 1144 Pls
1115 1142 Pls
1114 1141 Pls
1113 1139 Pls
1112 1138 Pls
1111 1136 Pls
1110 1134 Pls
1110 1133 Pls
1109 1131 Pls
1108 1129 Pls
1107 1128 Pls
1106 1126 Pls
1105 1124 Pls
1104 1122 Pls
1102 1120 Pls
1101 1118 Pls
1100 1116 Pls
1099 1114 Pls
1098 1111 Pls
1097 1109 Pls
1095 1107 Pls
1094 1104 Pls
1093 1102 Pls
1092 1099 Pls
1090 1097 Pls
1089 1094 Pls
1087 1091 Pls
1086 1089 Pls
1085 1086 Pls
1083 1083 Pls
1081 1080 Pls
1080 1077 Pls
1078 1074 Pls
1077 1070 Pls
1075 1067 Pls
1073 1064 Pls
1072 1060 Pls
1070 1057 Pls
1068 1053 Pls
1066 1049 Pls
1064 1045 Pls
1063 1041 Pls
1061 1037 Pls
1059 1033 Pls
1057 1029 Pls
1055 1024 Pls
1053 1020 Pls
1051 1015 Pls
1048 1011 Pls
1046 1006 Pls
1044 1001 Pls
1042 996 Pls
1040 991 Pls
1037 985 Pls
1035 980 Pls
1033 974 Pls
1030 969 Pls
1028 963 Pls
1026 957 Pls
1023 951 Pls
1021 945 Pls
1018 938 Pls
1016 932 Pls
1013 925 Pls
1011 919 Pls
1008 912 Pls
1005 905 Pls
1003 898 Pls
1000 891 Pls
998 883 Pls
995 876 Pls
992 868 Pls
990 861 Pls
987 853 Pls
985 845 Pls
982 837 Pls
980 829 Pls
977 821 Pls
975 813 Pls
972 804 Pls
970 796 Pls
968 788 Pls
965 779 Pls
963 771 Pls
961 762 Pls
959 754 Pls
957 745 Pls
955 737 Pls
953 728 Pls
951 720 Pls
950 712 Pls
948 703 Pls
947 695 Pls
945 687 Pls
944 679 Pls
943 672 Pls
942 664 Pls
942 657 Pls
941 649 Pls
941 642 Pls
940 636 Pls
940 629 Pls
940 623 Pls
941 617 Pls
941 612 Pls
942 607 Pls
943 602 Pls
944 597 Pls
945 593 Pls
946 589 Pls
948 586 Pls
950 583 Pls
952 581 Pls
954 579 Pls
956 577 Pls
958 577 Pls
961 576 Pls
964 576 Pls
967 576 Pls
970 577 Pls
973 578 Pls
977 579 Pls
980 581 Pls
984 584 Pls
987 586 Pls
991 589 Pls
995 593 Pls
999 597 Pls
1003 601 Pls
1008 605 Pls
1012 610 Pls
1016 615 Pls
1020 621 Pls
1025 627 Pls
1029 633 Pls
1033 639 Pls
1038 645 Pls
1042 652 Pls
1047 658 Pls
1051 665 Pls
1055 673 Pls
1060 680 Pls
1064 687 Pls
1068 694 Pls
1072 702 Pls
1076 710 Pls
1080 717 Pls
1084 725 Pls
1088 733 Pls
1092 740 Pls
1096 748 Pls
1100 756 Pls
1103 763 Pls
1107 771 Pls
1111 779 Pls
1114 786 Pls
1117 794 Pls
1121 801 Pls
1124 809 Pls
1127 816 Pls
1130 824 Pls
1133 831 Pls
1136 838 Pls
1139 845 Pls
1142 852 Pls
1144 859 Pls
1147 865 Pls
1149 872 Pls
1152 878 Pls
1154 885 Pls
1157 891 Pls
1159 897 Pls
1161 903 Pls
1163 909 Pls
1165 915 Pls
1167 921 Pls
1169 927 Pls
1171 932 Pls
1173 938 Pls
1175 943 Pls
1176 948 Pls
1178 953 Pls
1180 958 Pls
1181 963 Pls
1183 968 Pls
1184 973 Pls
1186 977 Pls
1187 982 Pls
1188 986 Pls
1190 990 Pls
1191 995 Pls
1192 999 Pls
1193 1003 Pls
1194 1007 Pls
1196 1011 Pls
1197 1014 Pls
1198 1018 Pls
1199 1022 Pls
1200 1025 Pls
1200 1028 Pls
1201 1032 Pls
1202 1035 Pls
1203 1038 Pls
1204 1041 Pls
1205 1044 Pls
1205 1047 Pls
1206 1050 Pls
1207 1053 Pls
1208 1056 Pls
1208 1059 Pls
1209 1061 Pls
1210 1064 Pls
1210 1066 Pls
1211 1069 Pls
1211 1071 Pls
1212 1073 Pls
1212 1076 Pls
1213 1078 Pls
1213 1080 Pls
1214 1082 Pls
1214 1084 Pls
1215 1086 Pls
1215 1088 Pls
1216 1090 Pls
1216 1092 Pls
1217 1094 Pls
1217 1096 Pls
1218 1097 Pls
1218 1099 Pls
1218 1101 Pls
1219 1102 Pls
1219 1104 Pls
1219 1105 Pls
1220 1107 Pls
1220 1108 Pls
1220 1110 Pls
1221 1111 Pls
1221 1112 Pls
1221 1114 Pls
1222 1115 Pls
1222 1116 Pls
1222 1118 Pls
1223 1119 Pls
1223 1120 Pls
1223 1121 Pls
1223 1122 Pls
1224 1123 Pls
1224 1124 Pls
1224 1125 Pls
1224 1126 Pls
1225 1127 Pls
1225 1128 Pls
1225 1129 Pls
1225 1130 Pls
1226 1131 Pls
1226 1132 Pls
1226 1132 Pls
1226 1133 Pls
1227 1134 Pls
1227 1135 Pls
1227 1135 Pls
1227 1136 Pls
1228 1137 Pls
1228 1137 Pls
1228 1138 Pls
1228 1139 Pls
1229 1139 Pls
1229 1140 Pls
1229 1140 Pls
1229 1141 Pls
1230 1142 Pls
1230 1142 Pls
1230 1143 Pls
1230 1143 Pls
1231 1143 Pls
1231 1144 Pls
1231 1144 Pls
1231 1145 Pls
1232 1145 Pls
1232 1146 Pls
1232 1146 Pls
1232 1146 Pls
1233 1147 Pls
1233 1147 Pls
1233 1147 Pls
1233 1147 Pls
1234 1148 Pls
1234 1148 Pls
1234 1148 Pls
1234 1148 Pls
1235 1149 Pls
1235 1149 Pls
1235 1149 Pls
1236 1149 Pls
1236 1149 Pls
1236 1149 Pls
1236 1149 Pls
1237 1150 Pls
1237 1150 Pls
1237 1150 Pls
1238 1150 Pls
1238 1150 Pls
1238 1150 Pls
1239 1150 Pls
1239 1150 Pls
1240 1150 Pls
1240 1150 Pls
1240 1150 Pls
1241 1150 Pls
1241 1150 Pls
1241 1150 Pls
1242 1150 Pls
1242 1150 Pls
1243 1150 Pls
1243 1149 Pls
1244 1149 Pls
1244 1149 Pls
1244 1149 Pls
1245 1149 Pls
1245 1149 Pls
1246 1148 Pls
1246 1148 Pls
1247 1148 Pls
1247 1148 Pls
1248 1147 Pls
1248 1147 Pls
1249 1147 Pls
1250 1147 Pls
1250 1146 Pls
1251 1146 Pls
1251 1146 Pls
1252 1145 Pls
1252 1145 Pls
1253 1144 Pls
1254 1144 Pls
1254 1144 Pls
1255 1143 Pls
1256 1143 Pls
1257 1142 Pls
1257 1142 Pls
1258 1141 Pls
1259 1141 Pls
1260 1140 Pls
1260 1140 Pls
1261 1139 Pls
1262 1138 Pls
1263 1138 Pls
1264 1137 Pls
1265 1136 Pls
1266 1136 Pls
1267 1135 Pls
1267 1134 Pls
1268 1134 Pls
1269 1133 Pls
1271 1132 Pls
1272 1131 Pls
1273 1131 Pls
1274 1130 Pls
1275 1129 Pls
1276 1128 Pls
1277 1127 Pls
1279 1126 Pls
1280 1125 Pls
1281 1124 Pls
1282 1123 Pls
1284 1122 Pls
1285 1121 Pls
1287 1120 Pls
1288 1119 Pls
1290 1118 Pls
1291 1116 Pls
1293 1115 Pls
1294 1114 Pls
1296 1113 Pls
1298 1112 Pls
1299 1110 Pls
1301 1109 Pls
1303 1107 Pls
1305 1106 Pls
1307 1105 Pls
1309 1103 Pls
1311 1102 Pls
1313 1100 Pls
1315 1098 Pls
1317 1097 Pls
1320 1095 Pls
1322 1094 Pls
1324 1092 Pls
1327 1090 Pls
1329 1088 Pls
1332 1086 Pls
1334 1084 Pls
1337 1083 Pls
1340 1081 Pls
1343 1079 Pls
1346 1077 Pls
1349 1074 Pls
1352 1072 Pls
1355 1070 Pls
1358 1068 Pls
1362 1066 Pls
1365 1063 Pls
1368 1061 Pls
1372 1059 Pls
1376 1056 Pls
1379 1054 Pls
1383 1051 Pls
1387 1048 Pls
1391 1046 Pls
1396 1043 Pls
1400 1040 Pls
1404 1038 Pls
1409 1035 Pls
1413 1032 Pls
1418 1029 Pls
1423 1026 Pls
1428 1023 Pls
1433 1020 Pls
1438 1017 Pls
1443 1014 Pls
1449 1010 Pls
1454 1007 Pls
1460 1004 Pls
1466 1001 Pls
1472 997 Pls
1478 994 Pls
1484 990 Pls
1490 987 Pls
1496 983 Pls
1503 980 Pls
1509 976 Pls
1516 973 Pls
1523 969 Pls
1530 966 Pls
1537 962 Pls
1544 959 Pls
1552 955 Pls
1559 951 Pls
1566 948 Pls
1574 944 Pls
1581 941 Pls
1589 937 Pls
1597 934 Pls
1605 930 Pls
1613 927 Pls
1621 923 Pls
1628 920 Pls
1636 917 Pls
1644 914 Pls
1652 911 Pls
1660 908 Pls
1668 905 Pls
1676 902 Pls
1684 900 Pls
1692 897 Pls
1699 895 Pls
1707 893 Pls
1714 891 Pls
1721 889 Pls
1728 887 Pls
1735 886 Pls
1742 885 Pls
1748 883 Pls
1755 883 Pls
1761 882 Pls
1766 881 Pls
1772 881 Pls
1777 881 Pls
1782 881 Pls
1786 882 Pls
1790 883 Pls
1794 884 Pls
1797 885 Pls
1800 886 Pls
1803 888 Pls
1805 890 Pls
1807 892 Pls
1808 894 Pls
1809 897 Pls
1809 900 Pls
1809 903 Pls
1809 906 Pls
1808 910 Pls
1807 913 Pls
1806 917 Pls
1804 921 Pls
1802 925 Pls
1799 930 Pls
1796 934 Pls
1793 939 Pls
1789 944 Pls
1786 948 Pls
1781 953 Pls
1777 958 Pls
1772 963 Pls
1767 969 Pls
1762 974 Pls
1756 979 Pls
1751 984 Pls
1745 989 Pls
1739 995 Pls
1733 1000 Pls
1726 1005 Pls
1720 1011 Pls
1713 1016 Pls
1707 1021 Pls
1700 1026 Pls
1693 1031 Pls
1686 1037 Pls
1679 1042 Pls
1672 1047 Pls
1665 1051 Pls
1658 1056 Pls
1651 1061 Pls
1644 1066 Pls
1637 1070 Pls
1631 1075 Pls
1624 1079 Pls
1617 1084 Pls
1610 1088 Pls
1603 1092 Pls
1597 1096 Pls
1590 1100 Pls
1583 1104 Pls
1577 1108 Pls
1570 1112 Pls
1564 1116 Pls
1558 1119 Pls
1552 1123 Pls
1546 1126 Pls
1540 1129 Pls
1534 1133 Pls
1528 1136 Pls
1522 1139 Pls
1517 1142 Pls
1511 1145 Pls
1506 1148 Pls
1501 1150 Pls
1495 1153 Pls
1490 1156 Pls
1485 1158 Pls
1480 1161 Pls
1476 1163 Pls
1471 1165 Pls
1466 1168 Pls
1462 1170 Pls
1457 1172 Pls
1453 1174 Pls
1449 1176 Pls
1444 1178 Pls
1440 1180 Pls
1436 1182 Pls
1433 1183 Pls
1429 1185 Pls
1425 1187 Pls
1421 1188 Pls
1418 1190 Pls
1414 1192 Pls
1411 1193 Pls
1408 1195 Pls
1404 1196 Pls
1401 1197 Pls
1398 1199 Pls
1395 1200 Pls
1392 1201 Pls
1389 1202 Pls
1386 1204 Pls
1384 1205 Pls
1381 1206 Pls
1378 1207 Pls
1376 1208 Pls
1373 1209 Pls
1371 1210 Pls
1368 1211 Pls
1366 1212 Pls
1364 1213 Pls
1362 1214 Pls
1359 1215 Pls
1357 1215 Pls
1355 1216 Pls
1353 1217 Pls
1351 1218 Pls
1349 1218 Pls
1347 1219 Pls
1346 1220 Pls
1344 1221 Pls
1342 1221 Pls
1340 1222 Pls
1339 1223 Pls
1337 1223 Pls
1336 1224 Pls
1334 1224 Pls
1333 1225 Pls
1331 1226 Pls
1330 1226 Pls
1328 1227 Pls
1327 1227 Pls
1326 1228 Pls
1324 1228 Pls
1323 1229 Pls
1322 1229 Pls
1321 1230 Pls
1319 1230 Pls
1318 1231 Pls
1317 1231 Pls
1316 1231 Pls
1315 1232 Pls
1314 1232 Pls
1313 1233 Pls
1312 1233 Pls
1311 1233 Pls
1310 1234 Pls
1309 1234 Pls
1308 1235 Pls
1308 1235 Pls
1307 1235 Pls
1306 1236 Pls
1305 1236 Pls
1304 1236 Pls
1304 1237 Pls
1303 1237 Pls
1302 1237 Pls
1302 1238 Pls
1301 1238 Pls
1300 1238 Pls
1300 1239 Pls
1299 1239 Pls
1299 1239 Pls
1298 1240 Pls
1298 1240 Pls
1297 1240 Pls
1297 1241 Pls
1296 1241 Pls
1296 1241 Pls
1295 1242 Pls
1295 1242 Pls
1294 1242 Pls
1294 1243 Pls
1294 1243 Pls
1293 1243 Pls
1293 1243 Pls
1293 1244 Pls
1292 1244 Pls
1292 1244 Pls
1292 1245 Pls
1291 1245 Pls
1291 1245 Pls
1291 1246 Pls
1291 1246 Pls
1290 1246 Pls
1290 1247 Pls
1290 1247 Pls
1290 1247 Pls
1290 1247 Pls
1290 1248 Pls
1290 1248 Pls
1289 1248 Pls
1289 1249 Pls
1289 1249 Pls
1289 1249 Pls
1289 1250 Pls
1289 1250 Pls
1289 1250 Pls
1289 1251 Pls
1289 1251 Pls
1289 1251 Pls
1289 1252 Pls
1289 1252 Pls
1289 1253 Pls
1289 1253 Pls
1290 1253 Pls
1290 1254 Pls
1290 1254 Pls
1290 1255 Pls
1290 1255 Pls
1290 1255 Pls
1290 1256 Pls
1291 1256 Pls
1291 1257 Pls
1291 1257 Pls
1291 1258 Pls
1292 1258 Pls
1292 1259 Pls
1292 1259 Pls
1292 1259 Pls
1293 1260 Pls
1293 1260 Pls
1293 1261 Pls
1294 1262 Pls
1294 1262 Pls
1294 1263 Pls
1295 1263 Pls
1295 1264 Pls
1296 1264 Pls
1296 1265 Pls
1297 1266 Pls
1297 1266 Pls
1298 1267 Pls
1298 1267 Pls
1299 1268 Pls
1299 1269 Pls
1300 1269 Pls
1300 1270 Pls
1301 1271 Pls
1302 1272 Pls
1302 1272 Pls
1303 1273 Pls
1304 1274 Pls
1304 1275 Pls
1305 1276 Pls
1306 1276 Pls
1307 1277 Pls
1308 1278 Pls
1308 1279 Pls
1309 1280 Pls
1310 1281 Pls
1311 1282 Pls
1312 1283 Pls
1313 1284 Pls
1314 1285 Pls
1315 1286 Pls
1316 1287 Pls
1317 1288 Pls
1318 1289 Pls
1319 1291 Pls
1320 1292 Pls
1321 1293 Pls
1323 1294 Pls
1324 1296 Pls
1325 1297 Pls
1326 1298 Pls
1328 1300 Pls
1329 1301 Pls
1330 1303 Pls
1332 1304 Pls
1333 1306 Pls
1335 1307 Pls
1336 1309 Pls
1338 1311 Pls
1339 1312 Pls
1341 1314 Pls
1343 1316 Pls
1344 1318 Pls
1346 1320 Pls
1348 1322 Pls
1350 1324 Pls
1352 1326 Pls
1354 1328 Pls
1356 1330 Pls
1358 1332 Pls
1360 1335 Pls
1362 1337 Pls
1364 1339 Pls
1366 1342 Pls
1368 1344 Pls
1370 1347 Pls
1373 1350 Pls
1375 1353 Pls
1378 1355 Pls
1380 1358 Pls
1383 1361 Pls
1385 1364 Pls
1388 1368 Pls
1391 1371 Pls
1393 1374 Pls
1396 1378 Pls
1399 1381 Pls
1402 1385 Pls
1405 1388 Pls
1408 1392 Pls
1411 1396 Pls
1414 1400 Pls
1418 1404 Pls
1421 1408 Pls
1424 1412 Pls
1428 1417 Pls
1431 1421 Pls
1435 1426 Pls
1438 1431 Pls
1442 1436 Pls
1446 1440 Pls
1449 1446 Pls
1453 1451 Pls
1457 1456 Pls
1461 1461 Pls
1465 1467 Pls
1469 1473 Pls
1473 1478 Pls
1477 1484 Pls
1481 1490 Pls
1485 1496 Pls
1490 1503 Pls
1494 1509 Pls
1498 1516 Pls
1503 1522 Pls
1507 1529 Pls
1511 1536 Pls
1516 1543 Pls
1520 1550 Pls
1524 1557 Pls
1529 1564 Pls
1533 1571 Pls
1538 1579 Pls
1542 1586 Pls
1546 1593 Pls
1551 1601 Pls
1555 1609 Pls
1559 1616 Pls
1563 1624 Pls
1567 1632 Pls
1571 1639 Pls
1575 1647 Pls
1579 1655 Pls
1582 1662 Pls
1586 1670 Pls
1589 1678 Pls
1593 1685 Pls
1596 1693 Pls
1599 1700 Pls
1602 1707 Pls
1604 1714 Pls
1606 1721 Pls
1609 1728 Pls
1611 1734 Pls
1612 1741 Pls
1614 1747 Pls
1615 1752 Pls
1616 1758 Pls
1617 1763 Pls
1617 1768 Pls
1618 1773 Pls
1617 1778 Pls
1617 1782 Pls
1617 1785 Pls
1616 1789 Pls
1614 1792 Pls
1613 1795 Pls
1611 1797 Pls
1.000 UL
LT1
1292 1230 M
0 5 V
0 6 V
-1 5 V
-1 6 V
-2 5 V
-2 5 V
-2 5 V
-2 5 V
-3 5 V
-3 4 V
-3 5 V
-4 4 V
-4 4 V
-4 3 V
-4 4 V
-5 3 V
-4 2 V
-5 3 V
-5 2 V
-5 2 V
-5 1 V
-5 1 V
-6 1 V
-5 1 V
-5 0 V
-6 -1 V
-5 0 V
-5 -1 V
-5 -1 V
-6 -2 V
-5 -2 V
-4 -2 V
-5 -3 V
-5 -3 V
-4 -3 V
-4 -3 V
-4 -4 V
-4 -4 V
-3 -4 V
-4 -5 V
-2 -4 V
-3 -5 V
-2 -5 V
-2 -5 V
-2 -6 V
-1 -5 V
-1 -5 V
-1 -6 V
0 -5 V
0 -6 V
0 -5 V
1 -6 V
1 -5 V
1 -5 V
2 -6 V
2 -5 V
2 -5 V
3 -5 V
2 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -3 V
5 -3 V
5 -3 V
4 -2 V
5 -2 V
6 -2 V
5 -1 V
5 -1 V
5 0 V
6 -1 V
5 0 V
5 1 V
6 1 V
5 1 V
5 1 V
5 2 V
5 2 V
5 3 V
4 2 V
5 3 V
4 4 V
4 3 V
4 4 V
4 4 V
3 5 V
3 4 V
3 5 V
2 5 V
2 5 V
2 5 V
2 5 V
1 6 V
1 5 V
0 6 V
0 5 V
1.000 UL
LT2
1773 1230 M
-1 37 V
-4 36 V
-5 37 V
-8 36 V
-10 35 V
-13 35 V
-14 33 V
-16 33 V
-19 32 V
-20 30 V
-22 29 V
-24 27 V
-26 26 V
-27 24 V
-28 23 V
-30 20 V
-31 18 V
-32 17 V
-33 14 V
-34 12 V
-35 10 V
-35 7 V
-35 6 V
-36 3 V
-36 0 V
-36 -2 V
-35 -4 V
-36 -6 V
-35 -9 V
-34 -11 V
-33 -13 V
-33 -15 V
-31 -17 V
-31 -20 V
-29 -21 V
-28 -23 V
-26 -25 V
-25 -27 V
-23 -28 V
-21 -30 V
-20 -31 V
-17 -32 V
-15 -33 V
-14 -35 V
-11 -35 V
-9 -35 V
-7 -36 V
-4 -37 V
-3 -37 V
0 -36 V
3 -37 V
4 -37 V
7 -36 V
9 -35 V
11 -35 V
14 -35 V
15 -33 V
17 -32 V
20 -31 V
21 -30 V
23 -28 V
25 -27 V
26 -25 V
28 -23 V
29 -21 V
31 -20 V
31 -17 V
33 -15 V
33 -13 V
34 -11 V
35 -9 V
36 -6 V
35 -4 V
36 -2 V
36 0 V
36 3 V
35 6 V
35 7 V
35 10 V
34 12 V
33 14 V
32 17 V
31 18 V
30 20 V
28 23 V
27 24 V
26 26 V
24 27 V
22 29 V
20 30 V
19 32 V
16 33 V
14 33 V
13 35 V
10 35 V
8 36 V
5 37 V
4 36 V
1 37 V
stroke
grestore
end
showpage

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ex_ph_L1_gam05-sub.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 206 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 400 M
31 0 V
1635 0 R
-31 0 V
350 815 M
31 0 V
1635 0 R
-31 0 V
350 1230 M
31 0 V
1635 0 R
-31 0 V
350 1645 M
31 0 V
1635 0 R
-31 0 V
350 2060 M
31 0 V
1635 0 R
-31 0 V
350 400 M
0 31 V
0 1629 R
0 -31 V
767 400 M
0 31 V
0 1629 R
0 -31 V
1183 400 M
0 31 V
0 1629 R
0 -31 V
1600 400 M
0 31 V
0 1629 R
0 -31 V
2016 400 M
0 31 V
0 1629 R
0 -31 V
LTa
350 1230 M
1666 0 V
LTa
1183 400 M
0 1660 V
LTb
350 400 M
1666 0 V
0 1660 V
-1666 0 V
350 400 L
0.020 UP
1.000 UL
LT0
1979 1234 Pls
1979 1238 Pls
1978 1242 Pls
1977 1246 Pls
1976 1250 Pls
1975 1254 Pls
1974 1258 Pls
1972 1261 Pls
1970 1265 Pls
1968 1269 Pls
1965 1273 Pls
1963 1277 Pls
1960 1280 Pls
1957 1284 Pls
1953 1288 Pls
1950 1291 Pls
1946 1295 Pls
1942 1298 Pls
1938 1302 Pls
1934 1305 Pls
1929 1308 Pls
1925 1312 Pls
1920 1315 Pls
1915 1318 Pls
1910 1321 Pls
1905 1324 Pls
1899 1327 Pls
1894 1330 Pls
1888 1333 Pls
1883 1335 Pls
1877 1338 Pls
1871 1341 Pls
1865 1343 Pls
1859 1346 Pls
1853 1348 Pls
1847 1350 Pls
1841 1353 Pls
1835 1355 Pls
1829 1357 Pls
1822 1359 Pls
1816 1361 Pls
1810 1363 Pls
1803 1365 Pls
1797 1367 Pls
1791 1369 Pls
1785 1370 Pls
1778 1372 Pls
1772 1374 Pls
1766 1375 Pls
1760 1377 Pls
1754 1378 Pls
1747 1380 Pls
1741 1381 Pls
1735 1382 Pls
1729 1384 Pls
1723 1385 Pls
1718 1386 Pls
1712 1387 Pls
1706 1388 Pls
1700 1389 Pls
1695 1390 Pls
1689 1392 Pls
1683 1393 Pls
1678 1393 Pls
1673 1394 Pls
1667 1395 Pls
1662 1396 Pls
1657 1397 Pls
1652 1398 Pls
1647 1399 Pls
1642 1400 Pls
1637 1400 Pls
1632 1401 Pls
1628 1402 Pls
1623 1403 Pls
1618 1403 Pls
1614 1404 Pls
1610 1405 Pls
1605 1405 Pls
1601 1406 Pls
1597 1407 Pls
1593 1407 Pls
1589 1408 Pls
1585 1409 Pls
1581 1409 Pls
1577 1410 Pls
1573 1411 Pls
1570 1411 Pls
1566 1412 Pls
1563 1413 Pls
1559 1413 Pls
1556 1414 Pls
1553 1415 Pls
1550 1416 Pls
1546 1416 Pls
1543 1417 Pls
1540 1418 Pls
1538 1418 Pls
1535 1419 Pls
1532 1420 Pls
1529 1421 Pls
1527 1421 Pls
1524 1422 Pls
1521 1423 Pls
1519 1424 Pls
1517 1425 Pls
1514 1426 Pls
1512 1426 Pls
1510 1427 Pls
1508 1428 Pls
1506 1429 Pls
1504 1430 Pls
1502 1431 Pls
1500 1432 Pls
1498 1433 Pls
1496 1434 Pls
1494 1435 Pls
1492 1436 Pls
1491 1438 Pls
1489 1439 Pls
1488 1440 Pls
1486 1441 Pls
1485 1442 Pls
1483 1444 Pls
1482 1445 Pls
1481 1446 Pls
1480 1448 Pls
1478 1449 Pls
1476 1452 Pls
1475 1453 Pls
1474 1455 Pls
1473 1456 Pls
1472 1458 Pls
1472 1460 Pls
1471 1461 Pls
1470 1463 Pls
1469 1465 Pls
1469 1467 Pls
1468 1469 Pls
1467 1471 Pls
1467 1472 Pls
1466 1474 Pls
1466 1477 Pls
1465 1479 Pls
1465 1481 Pls
1464 1483 Pls
1464 1485 Pls
1464 1487 Pls
1463 1490 Pls
1463 1492 Pls
1463 1495 Pls
1463 1497 Pls
1463 1500 Pls
1462 1502 Pls
1462 1505 Pls
1462 1508 Pls
1462 1510 Pls
1462 1513 Pls
1462 1516 Pls
1462 1519 Pls
1463 1522 Pls
1463 1525 Pls
1463 1528 Pls
1463 1531 Pls
1463 1535 Pls
1464 1538 Pls
1464 1541 Pls
1464 1545 Pls
1464 1549 Pls
1465 1552 Pls
1465 1556 Pls
1465 1560 Pls
1466 1563 Pls
1466 1567 Pls
1467 1571 Pls
1467 1575 Pls
1468 1579 Pls
1468 1584 Pls
1469 1588 Pls
1469 1592 Pls
1470 1597 Pls
1470 1601 Pls
1471 1606 Pls
1471 1610 Pls
1472 1615 Pls
1472 1620 Pls
1473 1625 Pls
1474 1630 Pls
1474 1635 Pls
1475 1640 Pls
1475 1645 Pls
1476 1651 Pls
1477 1656 Pls
1477 1661 Pls
1478 1667 Pls
1478 1672 Pls
1479 1678 Pls
1479 1684 Pls
1480 1690 Pls
1480 1696 Pls
1481 1701 Pls
1481 1707 Pls
1482 1714 Pls
1482 1720 Pls
1483 1726 Pls
1483 1732 Pls
1483 1738 Pls
1483 1745 Pls
1484 1751 Pls
1484 1757 Pls
1484 1764 Pls
1484 1770 Pls
1484 1777 Pls
1484 1783 Pls
1484 1790 Pls
1484 1797 Pls
1484 1803 Pls
1484 1810 Pls
1483 1816 Pls
1483 1823 Pls
1482 1829 Pls
1482 1836 Pls
1481 1842 Pls
1481 1849 Pls
1480 1855 Pls
1479 1862 Pls
1478 1868 Pls
1477 1874 Pls
1476 1880 Pls
1475 1886 Pls
1473 1892 Pls
1472 1898 Pls
1471 1904 Pls
1469 1910 Pls
1467 1915 Pls
1465 1921 Pls
1464 1926 Pls
1462 1931 Pls
1459 1936 Pls
1457 1941 Pls
1455 1946 Pls
1452 1950 Pls
1450 1955 Pls
1447 1959 Pls
1445 1963 Pls
1442 1966 Pls
1439 1970 Pls
1436 1973 Pls
1433 1976 Pls
1429 1979 Pls
1426 1981 Pls
1423 1984 Pls
1419 1986 Pls
1416 1988 Pls
1412 1989 Pls
1408 1991 Pls
1405 1991 Pls
1401 1992 Pls
1397 1993 Pls
1393 1993 Pls
1389 1993 Pls
1385 1993 Pls
1381 1992 Pls
1376 1992 Pls
1372 1991 Pls
1368 1990 Pls
1363 1988 Pls
1359 1987 Pls
1355 1985 Pls
1350 1983 Pls
1346 1981 Pls
1341 1978 Pls
1337 1975 Pls
1332 1972 Pls
1328 1969 Pls
1323 1966 Pls
1319 1963 Pls
1314 1959 Pls
1310 1955 Pls
1306 1951 Pls
1301 1947 Pls
1297 1943 Pls
1293 1939 Pls
1288 1934 Pls
1284 1930 Pls
1280 1925 Pls
1276 1920 Pls
1271 1915 Pls
1267 1910 Pls
1263 1905 Pls
1259 1900 Pls
1255 1895 Pls
1251 1890 Pls
1247 1885 Pls
1244 1879 Pls
1240 1874 Pls
1236 1868 Pls
1233 1863 Pls
1229 1858 Pls
1225 1852 Pls
1222 1847 Pls
1218 1841 Pls
1215 1836 Pls
1212 1830 Pls
1209 1825 Pls
1205 1819 Pls
1202 1814 Pls
1199 1808 Pls
1196 1803 Pls
1193 1798 Pls
1190 1792 Pls
1187 1787 Pls
1185 1782 Pls
1182 1776 Pls
1179 1771 Pls
1176 1766 Pls
1174 1761 Pls
1171 1756 Pls
1169 1751 Pls
1166 1746 Pls
1164 1742 Pls
1162 1737 Pls
1159 1732 Pls
1157 1727 Pls
1155 1723 Pls
1152 1718 Pls
1150 1714 Pls
1148 1710 Pls
1146 1705 Pls
1144 1701 Pls
1142 1697 Pls
1140 1693 Pls
1138 1689 Pls
1136 1685 Pls
1134 1681 Pls
1132 1677 Pls
1131 1673 Pls
1129 1670 Pls
1127 1666 Pls
1125 1663 Pls
1124 1659 Pls
1122 1656 Pls
1120 1653 Pls
1118 1649 Pls
1117 1646 Pls
1115 1643 Pls
1114 1640 Pls
1112 1637 Pls
1110 1634 Pls
1109 1631 Pls
1107 1629 Pls
1106 1626 Pls
1104 1623 Pls
1103 1621 Pls
1101 1618 Pls
1100 1616 Pls
1098 1614 Pls
1097 1611 Pls
1095 1609 Pls
1094 1607 Pls
1092 1605 Pls
1091 1603 Pls
1089 1601 Pls
1088 1599 Pls
1086 1597 Pls
1085 1596 Pls
1083 1594 Pls
1081 1592 Pls
1080 1591 Pls
1078 1589 Pls
1077 1588 Pls
1075 1586 Pls
1074 1585 Pls
1072 1584 Pls
1071 1583 Pls
1069 1582 Pls
1068 1580 Pls
1066 1579 Pls
1064 1578 Pls
1063 1577 Pls
1061 1577 Pls
1059 1576 Pls
1058 1575 Pls
1056 1574 Pls
1055 1574 Pls
1053 1573 Pls
1051 1573 Pls
1049 1572 Pls
1047 1572 Pls
1046 1571 Pls
1044 1571 Pls
1042 1571 Pls
1040 1571 Pls
1038 1570 Pls
1036 1570 Pls
1034 1570 Pls
1032 1570 Pls
1030 1570 Pls
1028 1570 Pls
1026 1570 Pls
1024 1571 Pls
1021 1571 Pls
1019 1571 Pls
1017 1571 Pls
1015 1572 Pls
1012 1572 Pls
1010 1573 Pls
1007 1573 Pls
1005 1574 Pls
1002 1574 Pls
1000 1575 Pls
997 1576 Pls
995 1577 Pls
992 1577 Pls
989 1578 Pls
986 1579 Pls
984 1580 Pls
981 1581 Pls
978 1582 Pls
975 1583 Pls
972 1584 Pls
969 1585 Pls
965 1587 Pls
962 1588 Pls
959 1589 Pls
956 1591 Pls
952 1592 Pls
949 1593 Pls
945 1595 Pls
942 1596 Pls
938 1598 Pls
934 1599 Pls
930 1601 Pls
926 1603 Pls
923 1604 Pls
919 1606 Pls
914 1608 Pls
910 1610 Pls
906 1611 Pls
902 1613 Pls
897 1615 Pls
893 1617 Pls
889 1619 Pls
884 1621 Pls
879 1623 Pls
875 1625 Pls
870 1627 Pls
865 1629 Pls
860 1631 Pls
855 1633 Pls
850 1635 Pls
845 1638 Pls
839 1640 Pls
834 1642 Pls
829 1644 Pls
823 1646 Pls
818 1648 Pls
812 1650 Pls
806 1653 Pls
801 1655 Pls
795 1657 Pls
789 1659 Pls
783 1661 Pls
777 1663 Pls
771 1665 Pls
765 1667 Pls
759 1669 Pls
753 1671 Pls
746 1673 Pls
740 1675 Pls
734 1677 Pls
727 1679 Pls
721 1680 Pls
715 1682 Pls
708 1684 Pls
702 1685 Pls
695 1687 Pls
689 1688 Pls
683 1689 Pls
676 1691 Pls
670 1692 Pls
663 1693 Pls
657 1694 Pls
651 1695 Pls
644 1696 Pls
638 1696 Pls
632 1697 Pls
626 1697 Pls
620 1697 Pls
614 1698 Pls
608 1698 Pls
602 1698 Pls
597 1697 Pls
591 1697 Pls
586 1696 Pls
580 1696 Pls
575 1695 Pls
570 1694 Pls
565 1693 Pls
560 1692 Pls
556 1690 Pls
551 1689 Pls
547 1687 Pls
543 1685 Pls
539 1683 Pls
535 1681 Pls
532 1678 Pls
528 1676 Pls
525 1673 Pls
522 1670 Pls
520 1667 Pls
517 1664 Pls
515 1662 Pls
513 1658 Pls
512 1655 Pls
510 1651 Pls
509 1647 Pls
507 1643 Pls
506 1639 Pls
506 1635 Pls
505 1631 Pls
505 1626 Pls
505 1622 Pls
505 1617 Pls
505 1613 Pls
506 1608 Pls
506 1603 Pls
507 1598 Pls
508 1593 Pls
510 1588 Pls
511 1583 Pls
513 1578 Pls
515 1573 Pls
517 1568 Pls
519 1562 Pls
522 1557 Pls
524 1552 Pls
527 1546 Pls
530 1541 Pls
533 1536 Pls
536 1530 Pls
539 1525 Pls
542 1519 Pls
546 1514 Pls
549 1509 Pls
553 1503 Pls
556 1498 Pls
560 1493 Pls
564 1488 Pls
568 1482 Pls
572 1477 Pls
576 1472 Pls
580 1467 Pls
584 1462 Pls
589 1457 Pls
593 1452 Pls
597 1447 Pls
601 1442 Pls
606 1437 Pls
610 1432 Pls
614 1428 Pls
619 1423 Pls
623 1418 Pls
627 1414 Pls
632 1409 Pls
636 1405 Pls
640 1401 Pls
645 1396 Pls
649 1392 Pls
653 1388 Pls
657 1384 Pls
662 1380 Pls
666 1376 Pls
670 1372 Pls
674 1368 Pls
678 1364 Pls
682 1360 Pls
686 1357 Pls
690 1353 Pls
694 1350 Pls
698 1346 Pls
701 1343 Pls
705 1339 Pls
709 1336 Pls
712 1333 Pls
716 1330 Pls
719 1326 Pls
723 1323 Pls
726 1320 Pls
729 1317 Pls
733 1314 Pls
736 1311 Pls
739 1309 Pls
742 1306 Pls
745 1303 Pls
748 1300 Pls
751 1298 Pls
754 1295 Pls
756 1292 Pls
759 1290 Pls
762 1287 Pls
764 1285 Pls
767 1282 Pls
769 1280 Pls
771 1278 Pls
774 1275 Pls
776 1273 Pls
778 1271 Pls
780 1268 Pls
782 1266 Pls
784 1264 Pls
786 1262 Pls
788 1260 Pls
790 1258 Pls
792 1256 Pls
793 1254 Pls
795 1252 Pls
796 1250 Pls
798 1248 Pls
799 1246 Pls
801 1244 Pls
802 1242 Pls
803 1240 Pls
805 1238 Pls
806 1236 Pls
807 1234 Pls
808 1232 Pls
809 1230 Pls
810 1228 Pls
810 1227 Pls
811 1225 Pls
812 1223 Pls
812 1221 Pls
813 1219 Pls
814 1217 Pls
814 1216 Pls
814 1214 Pls
815 1212 Pls
815 1210 Pls
815 1208 Pls
816 1206 Pls
816 1205 Pls
816 1203 Pls
816 1201 Pls
816 1199 Pls
815 1198 Pls
815 1196 Pls
815 1194 Pls
815 1192 Pls
814 1190 Pls
814 1188 Pls
814 1186 Pls
813 1184 Pls
812 1182 Pls
812 1180 Pls
811 1178 Pls
810 1176 Pls
810 1174 Pls
809 1172 Pls
808 1170 Pls
807 1168 Pls
806 1166 Pls
805 1164 Pls
803 1162 Pls
802 1160 Pls
801 1157 Pls
800 1155 Pls
798 1153 Pls
797 1151 Pls
795 1148 Pls
794 1146 Pls
792 1144 Pls
790 1141 Pls
789 1139 Pls
787 1136 Pls
785 1134 Pls
783 1131 Pls
781 1128 Pls
779 1126 Pls
777 1123 Pls
775 1120 Pls
773 1118 Pls
771 1115 Pls
768 1112 Pls
766 1109 Pls
763 1106 Pls
761 1103 Pls
758 1100 Pls
756 1097 Pls
753 1094 Pls
750 1090 Pls
748 1087 Pls
745 1084 Pls
742 1080 Pls
739 1077 Pls
736 1073 Pls
733 1070 Pls
730 1066 Pls
727 1062 Pls
724 1059 Pls
720 1055 Pls
717 1051 Pls
714 1047 Pls
710 1043 Pls
707 1039 Pls
704 1035 Pls
700 1030 Pls
697 1026 Pls
693 1022 Pls
690 1017 Pls
686 1013 Pls
682 1008 Pls
679 1004 Pls
675 999 Pls
671 994 Pls
668 989 Pls
664 984 Pls
660 979 Pls
657 974 Pls
653 969 Pls
649 964 Pls
645 959 Pls
642 954 Pls
638 948 Pls
634 943 Pls
631 938 Pls
627 932 Pls
624 927 Pls
620 921 Pls
617 916 Pls
613 910 Pls
610 904 Pls
607 899 Pls
603 893 Pls
600 887 Pls
597 881 Pls
594 876 Pls
591 870 Pls
588 864 Pls
586 858 Pls
583 852 Pls
581 847 Pls
578 841 Pls
576 835 Pls
574 829 Pls
572 824 Pls
570 818 Pls
569 813 Pls
567 807 Pls
566 802 Pls
564 796 Pls
563 791 Pls
563 786 Pls
562 780 Pls
562 775 Pls
561 770 Pls
561 765 Pls
561 761 Pls
562 756 Pls
562 751 Pls
563 747 Pls
564 743 Pls
565 739 Pls
566 735 Pls
568 731 Pls
570 727 Pls
571 724 Pls
574 720 Pls
576 717 Pls
578 715 Pls
581 712 Pls
584 709 Pls
587 707 Pls
590 704 Pls
594 702 Pls
598 700 Pls
602 698 Pls
606 697 Pls
610 695 Pls
614 694 Pls
619 693 Pls
623 692 Pls
628 691 Pls
633 691 Pls
638 690 Pls
643 690 Pls
649 690 Pls
654 690 Pls
659 690 Pls
665 691 Pls
671 691 Pls
676 692 Pls
682 693 Pls
688 694 Pls
694 695 Pls
700 696 Pls
706 697 Pls
712 699 Pls
718 700 Pls
724 702 Pls
731 704 Pls
737 706 Pls
743 708 Pls
749 710 Pls
755 712 Pls
761 714 Pls
768 716 Pls
774 719 Pls
780 721 Pls
786 724 Pls
792 726 Pls
798 729 Pls
804 732 Pls
810 734 Pls
816 737 Pls
822 740 Pls
828 743 Pls
833 745 Pls
839 748 Pls
845 751 Pls
850 754 Pls
856 757 Pls
861 760 Pls
866 762 Pls
872 765 Pls
877 768 Pls
882 771 Pls
887 774 Pls
892 777 Pls
897 779 Pls
902 782 Pls
907 785 Pls
912 788 Pls
917 791 Pls
921 793 Pls
926 796 Pls
930 799 Pls
935 801 Pls
939 804 Pls
943 806 Pls
947 809 Pls
952 811 Pls
956 814 Pls
960 816 Pls
964 818 Pls
967 821 Pls
971 823 Pls
975 825 Pls
979 827 Pls
982 830 Pls
986 832 Pls
989 834 Pls
993 836 Pls
996 838 Pls
999 840 Pls
1003 841 Pls
1006 843 Pls
1009 845 Pls
1012 847 Pls
1015 848 Pls
1018 850 Pls
1021 852 Pls
1024 853 Pls
1027 855 Pls
1029 856 Pls
1032 857 Pls
1035 859 Pls
1037 860 Pls
1040 861 Pls
1043 862 Pls
1045 863 Pls
1048 864 Pls
1050 865 Pls
1052 866 Pls
1055 867 Pls
1057 868 Pls
1059 869 Pls
1062 869 Pls
1064 870 Pls
1066 871 Pls
1068 871 Pls
1070 872 Pls
1073 872 Pls
1075 873 Pls
1077 873 Pls
1079 873 Pls
1081 873 Pls
1083 874 Pls
1085 874 Pls
1087 874 Pls
1089 874 Pls
1090 874 Pls
1092 874 Pls
1094 873 Pls
1096 873 Pls
1098 873 Pls
1100 873 Pls
1101 872 Pls
1103 872 Pls
1105 871 Pls
1106 871 Pls
1108 870 Pls
1110 869 Pls
1112 869 Pls
1113 868 Pls
1115 867 Pls
1117 866 Pls
1118 865 Pls
1120 864 Pls
1122 863 Pls
1124 862 Pls
1125 861 Pls
1127 859 Pls
1129 858 Pls
1130 857 Pls
1132 855 Pls
1134 854 Pls
1136 852 Pls
1137 850 Pls
1139 849 Pls
1141 847 Pls
1143 845 Pls
1144 843 Pls
1146 841 Pls
1148 839 Pls
1150 837 Pls
1151 835 Pls
1153 833 Pls
1155 831 Pls
1157 828 Pls
1159 826 Pls
1161 823 Pls
1163 821 Pls
1165 818 Pls
1167 815 Pls
1169 813 Pls
1171 810 Pls
1173 807 Pls
1175 804 Pls
1177 801 Pls
1179 798 Pls
1181 795 Pls
1183 792 Pls
1185 788 Pls
1188 785 Pls
1190 781 Pls
1192 778 Pls
1195 774 Pls
1197 771 Pls
1200 767 Pls
1202 763 Pls
1205 759 Pls
1207 756 Pls
1210 752 Pls
1212 748 Pls
1215 743 Pls
1218 739 Pls
1221 735 Pls
1223 731 Pls
1226 726 Pls
1229 722 Pls
1232 718 Pls
1235 713 Pls
1238 709 Pls
1242 704 Pls
1245 699 Pls
1248 695 Pls
1251 690 Pls
1255 685 Pls
1258 680 Pls
1262 675 Pls
1265 670 Pls
1269 665 Pls
1273 661 Pls
1276 656 Pls
1280 651 Pls
1284 646 Pls
1288 641 Pls
1292 636 Pls
1296 630 Pls
1300 625 Pls
1304 620 Pls
1308 615 Pls
1313 610 Pls
1317 605 Pls
1321 601 Pls
1326 596 Pls
1330 591 Pls
1335 586 Pls
1339 581 Pls
1344 577 Pls
1349 572 Pls
1353 567 Pls
1358 563 Pls
1363 559 Pls
1367 554 Pls
1372 550 Pls
1377 546 Pls
1382 542 Pls
1387 538 Pls
1392 535 Pls
1397 531 Pls
1401 528 Pls
1406 524 Pls
1411 521 Pls
1416 519 Pls
1421 516 Pls
1426 513 Pls
1431 511 Pls
1435 509 Pls
1440 507 Pls
1445 505 Pls
1450 503 Pls
1454 502 Pls
1459 501 Pls
1463 500 Pls
1468 500 Pls
1472 499 Pls
1477 499 Pls
1481 499 Pls
1485 499 Pls
1489 500 Pls
1493 501 Pls
1497 502 Pls
1501 503 Pls
1504 504 Pls
1507 506 Pls
1511 508 Pls
1514 510 Pls
1517 513 Pls
1520 516 Pls
1523 519 Pls
1526 522 Pls
1529 525 Pls
1531 529 Pls
1534 532 Pls
1536 536 Pls
1538 541 Pls
1541 545 Pls
1543 550 Pls
1544 554 Pls
1546 559 Pls
1548 564 Pls
1549 569 Pls
1551 575 Pls
1552 580 Pls
1553 586 Pls
1554 591 Pls
1555 597 Pls
1556 603 Pls
1556 609 Pls
1557 615 Pls
1557 621 Pls
1558 627 Pls
1558 634 Pls
1558 640 Pls
1558 646 Pls
1558 653 Pls
1558 659 Pls
1558 666 Pls
1558 672 Pls
1557 679 Pls
1557 685 Pls
1556 692 Pls
1556 698 Pls
1555 705 Pls
1554 711 Pls
1554 718 Pls
1553 724 Pls
1552 731 Pls
1551 737 Pls
1550 744 Pls
1549 750 Pls
1548 756 Pls
1547 762 Pls
1546 769 Pls
1545 775 Pls
1543 781 Pls
1542 787 Pls
1541 793 Pls
1540 799 Pls
1539 805 Pls
1537 810 Pls
1536 816 Pls
1535 822 Pls
1534 827 Pls
1532 833 Pls
1531 838 Pls
1530 844 Pls
1529 849 Pls
1527 854 Pls
1526 859 Pls
1525 864 Pls
1524 869 Pls
1522 874 Pls
1521 879 Pls
1520 884 Pls
1519 888 Pls
1518 893 Pls
1516 897 Pls
1515 902 Pls
1514 906 Pls
1513 910 Pls
1512 915 Pls
1511 919 Pls
1510 923 Pls
1509 927 Pls
1508 931 Pls
1507 935 Pls
1506 938 Pls
1505 942 Pls
1504 946 Pls
1504 949 Pls
1503 953 Pls
1502 956 Pls
1501 959 Pls
1501 963 Pls
1500 966 Pls
1499 969 Pls
1499 972 Pls
1498 975 Pls
1498 978 Pls
1497 981 Pls
1497 984 Pls
1496 987 Pls
1496 990 Pls
1496 993 Pls
1495 995 Pls
1495 998 Pls
1495 1000 Pls
1495 1003 Pls
1495 1005 Pls
1495 1008 Pls
1495 1010 Pls
1495 1012 Pls
1495 1015 Pls
1495 1017 Pls
1495 1019 Pls
1495 1021 Pls
1495 1023 Pls
1496 1025 Pls
1496 1027 Pls
1496 1029 Pls
1497 1031 Pls
1497 1033 Pls
1498 1035 Pls
1498 1037 Pls
1499 1039 Pls
1499 1041 Pls
1500 1042 Pls
1501 1044 Pls
1502 1046 Pls
1502 1047 Pls
1503 1049 Pls
1504 1050 Pls
1505 1052 Pls
1506 1053 Pls
1507 1055 Pls
1508 1056 Pls
1509 1058 Pls
1511 1059 Pls
1512 1061 Pls
1513 1062 Pls
1515 1063 Pls
1516 1065 Pls
1518 1066 Pls
1519 1067 Pls
1521 1069 Pls
1523 1070 Pls
1524 1071 Pls
1526 1072 Pls
1528 1074 Pls
1530 1075 Pls
1532 1076 Pls
1534 1077 Pls
1536 1078 Pls
1538 1080 Pls
1540 1081 Pls
1543 1082 Pls
1545 1083 Pls
1547 1084 Pls
1550 1085 Pls
1552 1086 Pls
1555 1087 Pls
1558 1089 Pls
1560 1090 Pls
1563 1091 Pls
1566 1092 Pls
1569 1093 Pls
1572 1094 Pls
1575 1095 Pls
1578 1096 Pls
1582 1097 Pls
1585 1099 Pls
1588 1100 Pls
1592 1101 Pls
1595 1102 Pls
1599 1103 Pls
1603 1104 Pls
1606 1105 Pls
1610 1107 Pls
1614 1108 Pls
1618 1109 Pls
1622 1110 Pls
1626 1111 Pls
1631 1113 Pls
1635 1114 Pls
1639 1115 Pls
1644 1117 Pls
1648 1118 Pls
1653 1119 Pls
1657 1121 Pls
1662 1122 Pls
1667 1124 Pls
1672 1125 Pls
1677 1127 Pls
1682 1128 Pls
1687 1130 Pls
1692 1131 Pls
1697 1133 Pls
1703 1135 Pls
1708 1136 Pls
1713 1138 Pls
1719 1140 Pls
1724 1142 Pls
1730 1144 Pls
1736 1146 Pls
1741 1148 Pls
1747 1150 Pls
1753 1152 Pls
1759 1154 Pls
1765 1156 Pls
1771 1158 Pls
1777 1160 Pls
1782 1163 Pls
1788 1165 Pls
1794 1168 Pls
1800 1170 Pls
1806 1173 Pls
1813 1175 Pls
1819 1178 Pls
1825 1181 Pls
1830 1183 Pls
1836 1186 Pls
1842 1189 Pls
1848 1192 Pls
1854 1195 Pls
1860 1198 Pls
1866 1201 Pls
1871 1204 Pls
1877 1208 Pls
1882 1211 Pls
1888 1214 Pls
1893 1218 Pls
1898 1221 Pls
1904 1225 Pls
1909 1228 Pls
1913 1232 Pls
1918 1236 Pls
1923 1239 Pls
1927 1243 Pls
1932 1247 Pls
1936 1251 Pls
1940 1255 Pls
1943 1259 Pls
1947 1263 Pls
1950 1267 Pls
1953 1271 Pls
1956 1275 Pls
1959 1279 Pls
1962 1283 Pls
1964 1287 Pls
1966 1291 Pls
1968 1295 Pls
1969 1299 Pls
1971 1303 Pls
1972 1307 Pls
1972 1311 Pls
1973 1315 Pls
1973 1319 Pls
1973 1323 Pls
1973 1327 Pls
1.000 UL
LT1
1675 1230 M
-1 31 V
-3 31 V
-5 31 V
-7 30 V
-8 30 V
-11 29 V
-13 29 V
-14 27 V
-16 27 V
-18 26 V
-19 24 V
-21 23 V
-22 22 V
-24 21 V
-25 18 V
-26 18 V
-27 15 V
-28 14 V
-28 12 V
-30 10 V
-30 9 V
-31 6 V
-30 4 V
-32 3 V
-31 0 V
-31 -1 V
-31 -4 V
-31 -5 V
-30 -7 V
-30 -10 V
-29 -11 V
-29 -13 V
-27 -14 V
-27 -17 V
-25 -18 V
-24 -19 V
-23 -22 V
-22 -22 V
-20 -24 V
-18 -25 V
-17 -26 V
-15 -27 V
-14 -28 V
-11 -29 V
-10 -30 V
-8 -30 V
-6 -31 V
-4 -30 V
-2 -31 V
0 -32 V
2 -31 V
4 -30 V
6 -31 V
8 -30 V
10 -30 V
11 -29 V
14 -28 V
15 -27 V
17 -26 V
18 -25 V
20 -24 V
22 -22 V
23 -22 V
24 -19 V
25 -18 V
27 -17 V
27 -14 V
29 -13 V
29 -11 V
30 -10 V
30 -7 V
31 -5 V
31 -4 V
31 -1 V
31 0 V
32 3 V
30 4 V
31 6 V
30 9 V
30 10 V
28 12 V
28 14 V
27 15 V
26 18 V
25 18 V
24 21 V
22 22 V
21 23 V
19 24 V
18 26 V
16 27 V
14 27 V
13 29 V
11 29 V
8 30 V
7 30 V
5 31 V
3 31 V
1 31 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: m.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-15) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
31 0 V
2969 0 R
-31 0 V
550 732 M
31 0 V
2969 0 R
-31 0 V
550 1064 M
31 0 V
2969 0 R
-31 0 V
550 1396 M
31 0 V
2969 0 R
-31 0 V
550 1728 M
31 0 V
2969 0 R
-31 0 V
550 2060 M
31 0 V
2969 0 R
-31 0 V
550 400 M
0 31 V
0 1629 R
0 -31 V
1300 400 M
0 31 V
0 1629 R
0 -31 V
2050 400 M
0 31 V
0 1629 R
0 -31 V
2800 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 31 V
0 1629 R
0 -31 V
LTa
550 732 M
3000 0 V
LTa
550 400 M
0 1660 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
838 2060 M
15 -152 V
30 -218 V
31 -162 V
30 -126 V
30 -99 V
31 -81 V
30 -65 V
30 -55 V
30 -47 V
31 -40 V
30 -34 V
30 -30 V
31 -27 V
30 -23 V
30 -21 V
31 -18 V
30 -17 V
30 -14 V
30 -14 V
31 -12 V
30 -10 V
30 -10 V
31 -8 V
30 -8 V
30 -7 V
31 -6 V
30 -5 V
30 -4 V
31 -4 V
30 -3 V
30 -3 V
30 -2 V
31 -2 V
30 0 V
30 -1 V
31 0 V
30 1 V
30 0 V
31 2 V
30 2 V
30 2 V
30 3 V
31 3 V
30 3 V
30 4 V
31 4 V
30 5 V
30 4 V
31 6 V
30 5 V
30 6 V
30 7 V
31 6 V
30 7 V
30 7 V
31 8 V
30 8 V
30 8 V
31 9 V
30 9 V
30 9 V
31 9 V
30 10 V
30 10 V
30 11 V
31 10 V
30 11 V
30 11 V
31 12 V
30 12 V
30 12 V
31 12 V
30 13 V
30 13 V
30 13 V
31 13 V
30 14 V
30 14 V
31 14 V
30 15 V
30 15 V
31 15 V
30 15 V
30 16 V
30 16 V
31 16 V
30 16 V
30 17 V
31 17 V
30 17 V
1.000 UL
LT1
846 2060 M
7 -67 V
30 -217 V
31 -163 V
30 -126 V
30 -99 V
31 -80 V
30 -66 V
30 -55 V
30 -47 V
31 -40 V
30 -34 V
30 -30 V
31 -26 V
30 -24 V
30 -20 V
31 -19 V
30 -16 V
30 -15 V
30 -13 V
31 -12 V
30 -11 V
30 -10 V
31 -8 V
30 -8 V
30 -6 V
31 -6 V
30 -6 V
30 -4 V
31 -4 V
30 -3 V
30 -3 V
30 -2 V
31 -1 V
30 -1 V
30 -1 V
31 0 V
30 1 V
30 1 V
31 1 V
30 2 V
30 2 V
30 3 V
31 3 V
30 3 V
30 4 V
31 4 V
30 5 V
30 5 V
31 5 V
30 6 V
30 6 V
30 6 V
31 6 V
30 7 V
30 8 V
31 7 V
30 8 V
30 8 V
31 9 V
30 9 V
30 9 V
31 10 V
30 9 V
30 10 V
30 11 V
31 10 V
30 11 V
30 12 V
31 11 V
30 12 V
30 12 V
31 12 V
30 13 V
30 13 V
30 13 V
31 14 V
30 13 V
30 14 V
31 15 V
30 14 V
30 15 V
31 15 V
30 16 V
30 15 V
30 16 V
31 16 V
30 17 V
30 16 V
31 17 V
30 18 V
1.000 UL
LT2
820 2060 M
3 -33 V
30 -300 V
30 -217 V
31 -163 V
30 -125 V
30 -100 V
31 -80 V
30 -66 V
30 -55 V
30 -46 V
31 -40 V
30 -35 V
30 -30 V
31 -26 V
30 -23 V
30 -21 V
31 -18 V
30 -17 V
30 -15 V
30 -13 V
31 -12 V
30 -11 V
30 -9 V
31 -9 V
30 -7 V
30 -7 V
31 -6 V
30 -5 V
30 -5 V
31 -4 V
30 -3 V
30 -2 V
30 -2 V
31 -2 V
30 -1 V
30 0 V
31 0 V
30 0 V
30 1 V
31 2 V
30 1 V
30 3 V
30 2 V
31 3 V
30 4 V
30 3 V
31 5 V
30 4 V
30 5 V
31 5 V
30 6 V
30 6 V
30 6 V
31 7 V
30 7 V
30 7 V
31 8 V
30 8 V
30 8 V
31 8 V
30 9 V
30 9 V
31 10 V
30 10 V
30 10 V
30 10 V
31 11 V
30 11 V
30 11 V
31 11 V
30 12 V
30 12 V
31 13 V
30 12 V
30 13 V
30 14 V
31 13 V
30 14 V
30 14 V
31 14 V
30 15 V
30 15 V
31 15 V
30 15 V
30 16 V
30 16 V
31 16 V
30 16 V
30 17 V
31 17 V
30 17 V
stroke
grestore
end
showpage

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: m.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 400 M
31 0 V
2969 0 R
-31 0 V
550 732 M
31 0 V
2969 0 R
-31 0 V
550 1064 M
31 0 V
2969 0 R
-31 0 V
550 1396 M
31 0 V
2969 0 R
-31 0 V
550 1728 M
31 0 V
2969 0 R
-31 0 V
550 2060 M
31 0 V
2969 0 R
-31 0 V
550 400 M
0 31 V
0 1629 R
0 -31 V
1150 400 M
0 31 V
0 1629 R
0 -31 V
1750 400 M
0 31 V
0 1629 R
0 -31 V
2350 400 M
0 31 V
0 1629 R
0 -31 V
2950 400 M
0 31 V
0 1629 R
0 -31 V
3550 400 M
0 31 V
0 1629 R
0 -31 V
LTa
550 1064 M
3000 0 V
LTa
550 400 M
0 1660 V
LTb
550 400 M
3000 0 V
0 1660 V
-3000 0 V
550 400 L
1.000 UL
LT0
722 2060 M
10 -196 V
30 -341 V
30 -207 V
31 -134 V
30 -93 V
30 -67 V
31 -52 V
30 -40 V
30 -33 V
31 -27 V
30 -23 V
30 -20 V
30 -16 V
31 -15 V
30 -13 V
30 -11 V
31 -10 V
30 -9 V
30 -7 V
31 -7 V
30 -5 V
30 -5 V
30 -4 V
31 -3 V
30 -2 V
30 -1 V
31 -1 V
30 0 V
30 0 V
31 1 V
30 2 V
30 2 V
31 3 V
30 3 V
30 4 V
30 5 V
31 5 V
30 6 V
30 6 V
31 6 V
30 7 V
30 8 V
31 8 V
30 9 V
30 9 V
30 9 V
31 10 V
30 11 V
30 11 V
31 11 V
30 12 V
30 13 V
31 12 V
30 14 V
30 13 V
30 14 V
31 15 V
30 15 V
30 15 V
31 16 V
30 16 V
30 17 V
31 17 V
30 17 V
30 18 V
31 18 V
30 19 V
30 19 V
30 20 V
31 20 V
30 20 V
30 21 V
31 21 V
30 22 V
30 21 V
31 23 V
30 23 V
30 23 V
30 23 V
31 24 V
30 24 V
30 25 V
31 25 V
30 26 V
30 25 V
31 27 V
30 26 V
30 27 V
30 28 V
31 27 V
30 29 V
30 28 V
31 29 V
30 29 V
1.000 UL
LT1
715 2060 M
17 -345 V
30 -342 V
30 -206 V
31 -134 V
30 -93 V
30 -68 V
31 -51 V
30 -41 V
30 -32 V
31 -28 V
30 -22 V
30 -20 V
30 -17 V
31 -14 V
30 -13 V
30 -12 V
31 -9 V
30 -9 V
30 -8 V
31 -6 V
30 -6 V
30 -4 V
30 -4 V
31 -3 V
30 -2 V
30 -2 V
31 -1 V
30 0 V
30 1 V
31 1 V
30 1 V
30 3 V
31 3 V
30 3 V
30 4 V
30 4 V
31 6 V
30 5 V
30 6 V
31 7 V
30 7 V
30 8 V
31 8 V
30 8 V
30 9 V
30 10 V
31 10 V
30 11 V
30 11 V
31 11 V
30 12 V
30 12 V
31 13 V
30 13 V
30 14 V
30 14 V
31 14 V
30 15 V
30 16 V
31 15 V
30 17 V
30 16 V
31 17 V
30 18 V
30 18 V
31 18 V
30 19 V
30 19 V
30 19 V
31 20 V
30 21 V
30 20 V
31 22 V
30 21 V
30 22 V
31 22 V
30 23 V
30 23 V
30 24 V
31 24 V
30 24 V
30 25 V
31 25 V
30 25 V
30 26 V
31 26 V
30 27 V
30 27 V
30 27 V
31 28 V
30 28 V
30 29 V
31 29 V
30 29 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: reg_mass_L1_gam3-sub.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 206 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-19) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 400 M
31 0 V
1635 0 R
-31 0 V
350 815 M
31 0 V
1635 0 R
-31 0 V
350 1230 M
31 0 V
1635 0 R
-31 0 V
350 1645 M
31 0 V
1635 0 R
-31 0 V
350 2060 M
31 0 V
1635 0 R
-31 0 V
350 400 M
0 31 V
0 1629 R
0 -31 V
767 400 M
0 31 V
0 1629 R
0 -31 V
1183 400 M
0 31 V
0 1629 R
0 -31 V
1600 400 M
0 31 V
0 1629 R
0 -31 V
2016 400 M
0 31 V
0 1629 R
0 -31 V
LTa
350 1230 M
1666 0 V
LTa
1183 400 M
0 1660 V
LTb
350 400 M
1666 0 V
0 1660 V
-1666 0 V
350 400 L
0.020 UP
1.000 UL
LT0
1879 1233 Pls
1874 1237 Pls
1864 1240 Pls
1849 1243 Pls
1832 1246 Pls
1812 1249 Pls
1791 1251 Pls
1769 1253 Pls
1748 1255 Pls
1727 1257 Pls
1707 1259 Pls
1688 1260 Pls
1671 1262 Pls
1654 1263 Pls
1639 1264 Pls
1625 1265 Pls
1612 1266 Pls
1600 1268 Pls
1590 1269 Pls
1580 1270 Pls
1571 1271 Pls
1563 1272 Pls
1555 1273 Pls
1549 1274 Pls
1543 1275 Pls
1537 1276 Pls
1533 1277 Pls
1528 1278 Pls
1525 1280 Pls
1522 1281 Pls
1519 1282 Pls
1517 1284 Pls
1515 1285 Pls
1514 1287 Pls
1513 1288 Pls
1513 1289 Pls
1513 1291 Pls
1514 1293 Pls
1515 1295 Pls
1516 1297 Pls
1518 1299 Pls
1521 1301 Pls
1524 1304 Pls
1527 1306 Pls
1531 1309 Pls
1536 1312 Pls
1541 1315 Pls
1547 1318 Pls
1553 1322 Pls
1560 1326 Pls
1568 1330 Pls
1577 1334 Pls
1586 1339 Pls
1597 1344 Pls
1608 1349 Pls
1620 1355 Pls
1634 1361 Pls
1649 1368 Pls
1665 1375 Pls
1682 1383 Pls
1700 1391 Pls
1718 1400 Pls
1738 1410 Pls
1758 1419 Pls
1777 1429 Pls
1796 1438 Pls
1812 1447 Pls
1825 1456 Pls
1834 1462 Pls
1838 1467 Pls
1836 1470 Pls
1829 1471 Pls
1818 1470 Pls
1803 1468 Pls
1785 1465 Pls
1766 1461 Pls
1745 1456 Pls
1724 1450 Pls
1703 1445 Pls
1683 1439 Pls
1664 1434 Pls
1646 1429 Pls
1629 1425 Pls
1613 1420 Pls
1599 1416 Pls
1585 1413 Pls
1573 1410 Pls
1561 1407 Pls
1551 1404 Pls
1542 1402 Pls
1533 1400 Pls
1525 1398 Pls
1518 1396 Pls
1511 1395 Pls
1505 1394 Pls
1500 1394 Pls
1495 1393 Pls
1491 1393 Pls
1487 1393 Pls
1484 1393 Pls
1481 1393 Pls
1478 1394 Pls
1476 1395 Pls
1474 1396 Pls
1473 1397 Pls
1473 1398 Pls
1472 1400 Pls
1472 1402 Pls
1472 1404 Pls
1473 1406 Pls
1474 1409 Pls
1476 1412 Pls
1477 1415 Pls
1480 1418 Pls
1482 1422 Pls
1486 1426 Pls
1489 1431 Pls
1493 1436 Pls
1498 1441 Pls
1503 1447 Pls
1509 1453 Pls
1516 1460 Pls
1523 1468 Pls
1531 1476 Pls
1540 1485 Pls
1549 1494 Pls
1559 1505 Pls
1571 1516 Pls
1583 1528 Pls
1596 1541 Pls
1610 1555 Pls
1625 1569 Pls
1640 1585 Pls
1655 1600 Pls
1670 1616 Pls
1684 1631 Pls
1697 1646 Pls
1707 1658 Pls
1714 1669 Pls
1717 1675 Pls
1715 1677 Pls
1709 1677 Pls
1699 1673 Pls
1687 1666 Pls
1671 1658 Pls
1655 1647 Pls
1637 1635 Pls
1619 1623 Pls
1601 1611 Pls
1584 1599 Pls
1568 1588 Pls
1552 1577 Pls
1538 1566 Pls
1524 1557 Pls
1512 1548 Pls
1500 1540 Pls
1489 1533 Pls
1480 1526 Pls
1471 1520 Pls
1462 1514 Pls
1455 1509 Pls
1448 1505 Pls
1441 1501 Pls
1436 1498 Pls
1430 1495 Pls
1425 1492 Pls
1421 1490 Pls
1417 1488 Pls
1413 1487 Pls
1410 1486 Pls
1407 1485 Pls
1405 1484 Pls
1402 1484 Pls
1400 1485 Pls
1399 1485 Pls
1398 1486 Pls
1397 1488 Pls
1396 1489 Pls
1395 1491 Pls
1395 1494 Pls
1395 1496 Pls
1395 1500 Pls
1396 1503 Pls
1397 1507 Pls
1398 1511 Pls
1399 1516 Pls
1401 1522 Pls
1403 1527 Pls
1406 1534 Pls
1409 1541 Pls
1412 1549 Pls
1415 1557 Pls
1420 1567 Pls
1424 1577 Pls
1429 1588 Pls
1435 1600 Pls
1441 1613 Pls
1447 1627 Pls
1454 1642 Pls
1462 1658 Pls
1470 1676 Pls
1479 1694 Pls
1488 1714 Pls
1497 1734 Pls
1506 1754 Pls
1514 1773 Pls
1521 1791 Pls
1527 1808 Pls
1531 1820 Pls
1532 1829 Pls
1530 1832 Pls
1525 1829 Pls
1517 1823 Pls
1507 1812 Pls
1496 1799 Pls
1484 1783 Pls
1471 1766 Pls
1459 1749 Pls
1446 1731 Pls
1434 1714 Pls
1423 1698 Pls
1412 1682 Pls
1402 1668 Pls
1392 1654 Pls
1383 1642 Pls
1375 1630 Pls
1368 1619 Pls
1361 1610 Pls
1354 1601 Pls
1349 1593 Pls
1343 1585 Pls
1338 1579 Pls
1333 1573 Pls
1329 1568 Pls
1325 1563 Pls
1321 1559 Pls
1318 1555 Pls
1315 1552 Pls
1312 1550 Pls
1309 1548 Pls
1307 1546 Pls
1304 1545 Pls
1302 1544 Pls
1300 1543 Pls
1298 1543 Pls
1297 1544 Pls
1296 1545 Pls
1294 1546 Pls
1293 1548 Pls
1292 1550 Pls
1291 1553 Pls
1291 1556 Pls
1290 1560 Pls
1289 1564 Pls
1289 1568 Pls
1289 1573 Pls
1289 1579 Pls
1289 1585 Pls
1289 1592 Pls
1289 1600 Pls
1289 1609 Pls
1290 1618 Pls
1291 1628 Pls
1291 1639 Pls
1292 1652 Pls
1293 1665 Pls
1295 1679 Pls
1296 1695 Pls
1298 1712 Pls
1299 1730 Pls
1301 1749 Pls
1303 1770 Pls
1305 1791 Pls
1306 1813 Pls
1308 1835 Pls
1309 1856 Pls
1309 1875 Pls
1309 1892 Pls
1308 1905 Pls
1306 1912 Pls
1304 1914 Pls
1300 1912 Pls
1295 1904 Pls
1290 1893 Pls
1284 1878 Pls
1278 1860 Pls
1272 1840 Pls
1266 1819 Pls
1260 1799 Pls
1254 1778 Pls
1249 1758 Pls
1244 1740 Pls
1239 1722 Pls
1235 1706 Pls
1231 1690 Pls
1227 1676 Pls
1224 1663 Pls
1221 1651 Pls
1218 1641 Pls
1215 1631 Pls
1212 1622 Pls
1210 1614 Pls
1207 1606 Pls
1205 1599 Pls
1203 1593 Pls
1201 1588 Pls
1199 1583 Pls
1197 1579 Pls
1195 1575 Pls
1193 1572 Pls
1191 1570 Pls
1189 1568 Pls
1188 1566 Pls
1186 1565 Pls
1184 1564 Pls
1181 1564 Pls
1180 1565 Pls
1178 1566 Pls
1176 1567 Pls
1174 1569 Pls
1173 1572 Pls
1171 1575 Pls
1169 1578 Pls
1167 1582 Pls
1165 1586 Pls
1163 1591 Pls
1161 1597 Pls
1159 1603 Pls
1156 1610 Pls
1154 1618 Pls
1151 1627 Pls
1148 1636 Pls
1145 1646 Pls
1142 1658 Pls
1139 1670 Pls
1135 1683 Pls
1131 1698 Pls
1127 1714 Pls
1122 1731 Pls
1117 1749 Pls
1112 1769 Pls
1107 1789 Pls
1101 1810 Pls
1095 1831 Pls
1089 1851 Pls
1082 1871 Pls
1076 1888 Pls
1071 1902 Pls
1066 1911 Pls
1061 1914 Pls
1059 1911 Pls
1057 1904 Pls
1056 1892 Pls
1055 1876 Pls
1056 1857 Pls
1057 1837 Pls
1058 1816 Pls
1060 1794 Pls
1062 1773 Pls
1063 1752 Pls
1065 1733 Pls
1067 1715 Pls
1069 1697 Pls
1070 1682 Pls
1071 1667 Pls
1073 1653 Pls
1074 1641 Pls
1075 1629 Pls
1075 1619 Pls
1076 1610 Pls
1076 1601 Pls
1077 1593 Pls
1077 1586 Pls
1077 1579 Pls
1077 1573 Pls
1076 1568 Pls
1076 1563 Pls
1076 1559 Pls
1075 1556 Pls
1074 1553 Pls
1073 1550 Pls
1072 1548 Pls
1071 1546 Pls
1070 1545 Pls
1068 1544 Pls
1067 1543 Pls
1065 1543 Pls
1063 1544 Pls
1061 1544 Pls
1059 1545 Pls
1057 1547 Pls
1054 1549 Pls
1051 1551 Pls
1048 1554 Pls
1045 1558 Pls
1041 1561 Pls
1037 1566 Pls
1033 1571 Pls
1029 1576 Pls
1024 1583 Pls
1018 1590 Pls
1013 1597 Pls
1006 1606 Pls
1000 1615 Pls
992 1625 Pls
984 1636 Pls
976 1648 Pls
967 1661 Pls
957 1676 Pls
946 1691 Pls
935 1707 Pls
923 1724 Pls
910 1741 Pls
898 1759 Pls
885 1777 Pls
872 1793 Pls
860 1808 Pls
849 1820 Pls
841 1828 Pls
835 1831 Pls
833 1828 Pls
834 1821 Pls
837 1809 Pls
842 1794 Pls
849 1777 Pls
856 1758 Pls
865 1738 Pls
874 1719 Pls
883 1699 Pls
892 1681 Pls
900 1663 Pls
908 1646 Pls
915 1631 Pls
922 1616 Pls
928 1603 Pls
934 1591 Pls
939 1579 Pls
944 1569 Pls
948 1559 Pls
952 1550 Pls
956 1542 Pls
959 1535 Pls
961 1528 Pls
964 1522 Pls
965 1517 Pls
967 1512 Pls
968 1507 Pls
969 1503 Pls
970 1499 Pls
970 1496 Pls
970 1493 Pls
970 1491 Pls
970 1489 Pls
969 1487 Pls
968 1486 Pls
967 1485 Pls
965 1485 Pls
963 1484 Pls
961 1484 Pls
958 1484 Pls
956 1485 Pls
952 1486 Pls
949 1487 Pls
945 1489 Pls
941 1491 Pls
936 1494 Pls
931 1496 Pls
925 1500 Pls
919 1503 Pls
912 1508 Pls
905 1512 Pls
897 1518 Pls
888 1524 Pls
878 1530 Pls
868 1537 Pls
857 1545 Pls
845 1553 Pls
831 1563 Pls
817 1573 Pls
802 1583 Pls
786 1595 Pls
769 1607 Pls
751 1619 Pls
733 1631 Pls
714 1643 Pls
697 1654 Pls
681 1664 Pls
667 1672 Pls
656 1676 Pls
650 1677 Pls
649 1674 Pls
652 1667 Pls
658 1658 Pls
668 1646 Pls
680 1632 Pls
694 1617 Pls
708 1601 Pls
723 1586 Pls
739 1571 Pls
753 1556 Pls
767 1542 Pls
780 1529 Pls
793 1517 Pls
804 1505 Pls
815 1495 Pls
825 1485 Pls
834 1476 Pls
842 1468 Pls
849 1460 Pls
856 1453 Pls
862 1447 Pls
867 1441 Pls
872 1436 Pls
876 1431 Pls
880 1426 Pls
883 1422 Pls
886 1418 Pls
888 1414 Pls
890 1411 Pls
892 1408 Pls
893 1406 Pls
894 1403 Pls
894 1401 Pls
894 1399 Pls
893 1398 Pls
892 1396 Pls
891 1395 Pls
889 1394 Pls
887 1394 Pls
884 1393 Pls
881 1393 Pls
878 1393 Pls
874 1393 Pls
870 1393 Pls
865 1394 Pls
860 1394 Pls
854 1395 Pls
847 1397 Pls
840 1398 Pls
832 1400 Pls
823 1402 Pls
813 1404 Pls
803 1407 Pls
792 1410 Pls
779 1413 Pls
766 1416 Pls
751 1420 Pls
735 1425 Pls
718 1429 Pls
700 1434 Pls
681 1440 Pls
660 1445 Pls
639 1451 Pls
618 1456 Pls
597 1461 Pls
577 1465 Pls
559 1469 Pls
544 1471 Pls
534 1471 Pls
528 1469 Pls
530 1466 Pls
536 1460 Pls
546 1453 Pls
559 1445 Pls
576 1436 Pls
594 1426 Pls
613 1417 Pls
633 1407 Pls
652 1398 Pls
671 1389 Pls
688 1381 Pls
705 1373 Pls
721 1366 Pls
735 1360 Pls
749 1353 Pls
761 1348 Pls
772 1342 Pls
782 1337 Pls
792 1333 Pls
800 1328 Pls
808 1324 Pls
815 1321 Pls
821 1317 Pls
827 1314 Pls
832 1311 Pls
836 1308 Pls
840 1306 Pls
843 1303 Pls
846 1301 Pls
849 1298 Pls
850 1296 Pls
852 1294 Pls
853 1292 Pls
853 1291 Pls
853 1288 Pls
852 1286 Pls
850 1285 Pls
848 1283 Pls
846 1282 Pls
843 1281 Pls
840 1279 Pls
836 1278 Pls
832 1277 Pls
827 1276 Pls
821 1275 Pls
815 1274 Pls
808 1273 Pls
801 1272 Pls
793 1270 Pls
783 1269 Pls
773 1268 Pls
763 1267 Pls
751 1266 Pls
737 1265 Pls
723 1264 Pls
708 1263 Pls
691 1261 Pls
673 1260 Pls
654 1258 Pls
634 1257 Pls
613 1255 Pls
591 1253 Pls
569 1251 Pls
548 1248 Pls
528 1245 Pls
511 1242 Pls
497 1239 Pls
488 1236 Pls
489 1230 Pls
496 1226 Pls
509 1223 Pls
525 1220 Pls
543 1217 Pls
564 1214 Pls
585 1212 Pls
607 1210 Pls
628 1208 Pls
648 1206 Pls
668 1204 Pls
686 1203 Pls
703 1201 Pls
719 1200 Pls
733 1198 Pls
747 1197 Pls
759 1196 Pls
770 1195 Pls
781 1194 Pls
790 1193 Pls
799 1191 Pls
807 1190 Pls
814 1189 Pls
820 1188 Pls
826 1187 Pls
831 1186 Pls
835 1185 Pls
839 1183 Pls
843 1182 Pls
845 1181 Pls
848 1179 Pls
850 1178 Pls
851 1177 Pls
852 1175 Pls
853 1172 Pls
852 1170 Pls
852 1168 Pls
850 1166 Pls
849 1164 Pls
847 1162 Pls
844 1160 Pls
841 1158 Pls
837 1155 Pls
833 1152 Pls
828 1149 Pls
823 1146 Pls
817 1143 Pls
811 1139 Pls
803 1136 Pls
795 1132 Pls
786 1127 Pls
776 1122 Pls
766 1117 Pls
754 1112 Pls
741 1106 Pls
727 1100 Pls
712 1093 Pls
696 1086 Pls
679 1078 Pls
660 1069 Pls
641 1060 Pls
621 1051 Pls
601 1042 Pls
582 1032 Pls
564 1023 Pls
549 1014 Pls
537 1006 Pls
529 1000 Pls
532 994 Pls
542 994 Pls
555 996 Pls
572 998 Pls
591 1002 Pls
612 1007 Pls
633 1012 Pls
654 1017 Pls
674 1022 Pls
694 1028 Pls
712 1033 Pls
730 1037 Pls
746 1041 Pls
761 1045 Pls
775 1049 Pls
787 1052 Pls
799 1055 Pls
810 1058 Pls
820 1060 Pls
829 1062 Pls
837 1064 Pls
844 1066 Pls
851 1067 Pls
857 1068 Pls
863 1069 Pls
868 1069 Pls
873 1070 Pls
877 1070 Pls
880 1070 Pls
883 1069 Pls
886 1069 Pls
888 1068 Pls
890 1067 Pls
891 1066 Pls
892 1065 Pls
892 1063 Pls
893 1061 Pls
892 1059 Pls
892 1057 Pls
891 1055 Pls
890 1052 Pls
888 1049 Pls
886 1046 Pls
884 1042 Pls
881 1038 Pls
877 1034 Pls
873 1029 Pls
869 1024 Pls
864 1018 Pls
858 1012 Pls
852 1006 Pls
845 998 Pls
837 991 Pls
829 982 Pls
820 973 Pls
810 963 Pls
799 952 Pls
787 941 Pls
774 928 Pls
761 915 Pls
746 901 Pls
731 886 Pls
716 871 Pls
701 855 Pls
686 840 Pls
672 825 Pls
660 811 Pls
652 800 Pls
647 791 Pls
652 787 Pls
660 790 Pls
673 796 Pls
687 804 Pls
704 814 Pls
722 826 Pls
740 838 Pls
758 850 Pls
775 862 Pls
792 873 Pls
808 884 Pls
822 894 Pls
836 904 Pls
849 913 Pls
861 921 Pls
872 928 Pls
882 935 Pls
891 941 Pls
899 947 Pls
907 952 Pls
914 956 Pls
921 960 Pls
927 964 Pls
932 967 Pls
937 970 Pls
942 972 Pls
946 974 Pls
950 975 Pls
953 976 Pls
956 977 Pls
959 977 Pls
961 977 Pls
963 977 Pls
965 977 Pls
966 976 Pls
967 974 Pls
968 973 Pls
968 971 Pls
968 969 Pls
968 966 Pls
968 963 Pls
968 959 Pls
967 956 Pls
966 951 Pls
964 946 Pls
962 941 Pls
960 935 Pls
958 929 Pls
955 922 Pls
952 914 Pls
948 906 Pls
944 897 Pls
940 887 Pls
934 876 Pls
929 864 Pls
923 851 Pls
916 838 Pls
909 823 Pls
901 806 Pls
893 789 Pls
884 771 Pls
875 752 Pls
866 732 Pls
857 712 Pls
848 692 Pls
841 674 Pls
834 658 Pls
830 644 Pls
829 635 Pls
834 632 Pls
841 638 Pls
851 647 Pls
861 659 Pls
873 674 Pls
886 690 Pls
899 708 Pls
912 725 Pls
924 742 Pls
936 759 Pls
947 775 Pls
958 789 Pls
967 803 Pls
976 816 Pls
985 828 Pls
993 839 Pls
1000 849 Pls
1007 858 Pls
1013 866 Pls
1018 874 Pls
1024 880 Pls
1028 886 Pls
1033 892 Pls
1037 897 Pls
1041 901 Pls
1044 905 Pls
1048 908 Pls
1051 911 Pls
1054 913 Pls
1056 915 Pls
1058 916 Pls
1061 917 Pls
1063 917 Pls
1064 918 Pls
1067 916 Pls
1069 915 Pls
1070 914 Pls
1071 912 Pls
1072 909 Pls
1073 907 Pls
1074 903 Pls
1074 900 Pls
1075 895 Pls
1075 891 Pls
1075 885 Pls
1075 879 Pls
1075 873 Pls
1075 865 Pls
1074 857 Pls
1074 848 Pls
1073 839 Pls
1073 828 Pls
1072 817 Pls
1070 804 Pls
1069 790 Pls
1068 775 Pls
1066 759 Pls
1064 742 Pls
1063 723 Pls
1061 703 Pls
1059 682 Pls
1057 661 Pls
1055 639 Pls
1054 617 Pls
1053 597 Pls
1052 579 Pls
1053 563 Pls
1054 552 Pls
1057 547 Pls
1059 547 Pls
1064 551 Pls
1069 560 Pls
1074 573 Pls
1080 590 Pls
1087 609 Pls
1093 629 Pls
1099 649 Pls
1105 670 Pls
1110 690 Pls
1116 710 Pls
1121 728 Pls
1125 745 Pls
1129 761 Pls
1133 776 Pls
1137 789 Pls
1141 802 Pls
1144 813 Pls
1147 824 Pls
1150 833 Pls
1152 842 Pls
1155 850 Pls
1157 857 Pls
1160 863 Pls
1162 869 Pls
1164 874 Pls
1166 879 Pls
1168 882 Pls
1170 886 Pls
1172 889 Pls
1173 891 Pls
1175 893 Pls
1177 895 Pls
1179 896 Pls
1180 896 Pls
1182 896 Pls
1183 896 Pls
1185 895 Pls
1187 894 Pls
1188 892 Pls
1190 890 Pls
1192 887 Pls
1194 884 Pls
1195 880 Pls
1197 876 Pls
1199 872 Pls
1201 866 Pls
1204 860 Pls
1206 854 Pls
1208 846 Pls
1211 838 Pls
1213 829 Pls
1216 820 Pls
1219 809 Pls
1222 797 Pls
1226 784 Pls
1230 770 Pls
1234 755 Pls
1238 739 Pls
1242 721 Pls
1247 703 Pls
1252 683 Pls
1258 662 Pls
1264 641 Pls
1270 620 Pls
1276 600 Pls
1282 581 Pls
1288 565 Pls
1293 553 Pls
1298 546 Pls
1301 546 Pls
1303 550 Pls
1305 560 Pls
1306 573 Pls
1306 590 Pls
1306 609 Pls
1305 630 Pls
1303 652 Pls
1302 673 Pls
1300 694 Pls
1298 714 Pls
1297 734 Pls
1295 751 Pls
1294 768 Pls
1292 784 Pls
1291 798 Pls
1290 811 Pls
1289 823 Pls
1289 834 Pls
1288 844 Pls
1287 853 Pls
1287 862 Pls
1287 869 Pls
1287 876 Pls
1287 882 Pls
1287 888 Pls
1287 893 Pls
1288 898 Pls
1288 901 Pls
1289 905 Pls
1290 908 Pls
1291 910 Pls
1292 912 Pls
1293 914 Pls
1295 915 Pls
1296 916 Pls
1298 916 Pls
1299 916 Pls
1301 915 Pls
1304 914 Pls
1306 913 Pls
1308 911 Pls
1311 909 Pls
1314 907 Pls
1317 903 Pls
1321 900 Pls
1324 896 Pls
1328 891 Pls
1333 886 Pls
1337 880 Pls
1342 873 Pls
1348 866 Pls
1354 858 Pls
1360 849 Pls
1367 839 Pls
1374 829 Pls
1382 817 Pls
1391 804 Pls
1401 791 Pls
1411 776 Pls
1422 760 Pls
1433 744 Pls
1445 726 Pls
1458 709 Pls
1471 691 Pls
1483 674 Pls
1496 658 Pls
1507 644 Pls
1517 634 Pls
1524 628 Pls
1529 631 Pls
1528 640 Pls
1524 653 Pls
1519 669 Pls
1512 687 Pls
1504 706 Pls
1495 726 Pls
1486 745 Pls
1478 765 Pls
1469 783 Pls
1461 801 Pls
1453 817 Pls
1446 832 Pls
1440 846 Pls
1433 859 Pls
1428 871 Pls
1423 883 Pls
1418 893 Pls
1414 902 Pls
1411 911 Pls
1407 918 Pls
1405 926 Pls
1402 932 Pls
1400 938 Pls
1398 944 Pls
1397 948 Pls
1396 953 Pls
1395 957 Pls
1394 960 Pls
1394 963 Pls
1394 966 Pls
1394 968 Pls
1395 970 Pls
1396 972 Pls
1397 973 Pls
1398 974 Pls
1400 974 Pls
1402 974 Pls
1405 974 Pls
1407 974 Pls
1410 973 Pls
1414 971 Pls
1417 970 Pls
1422 968 Pls
1426 966 Pls
1431 963 Pls
1436 960 Pls
1442 956 Pls
1449 952 Pls
1456 948 Pls
1464 942 Pls
1472 937 Pls
1481 930 Pls
1491 923 Pls
1502 916 Pls
1514 908 Pls
1527 898 Pls
1540 889 Pls
1555 878 Pls
1571 867 Pls
1588 855 Pls
1605 843 Pls
1623 830 Pls
1641 818 Pls
1659 806 Pls
1676 796 Pls
1690 787 Pls
1702 781 Pls
1711 779 Pls
1713 780 Pls
1712 786 Pls
1707 794 Pls
1699 806 Pls
1688 819 Pls
1675 833 Pls
1661 849 Pls
1646 865 Pls
1631 880 Pls
1616 895 Pls
1602 909 Pls
1588 923 Pls
1576 935 Pls
1564 947 Pls
1553 958 Pls
1543 968 Pls
1534 978 Pls
1526 986 Pls
1518 994 Pls
1511 1001 Pls
1505 1008 Pls
1499 1014 Pls
1494 1020 Pls
1490 1025 Pls
1486 1030 Pls
1483 1034 Pls
1480 1038 Pls
1477 1042 Pls
1475 1045 Pls
1473 1048 Pls
1472 1051 Pls
1471 1054 Pls
1471 1056 Pls
1471 1058 Pls
1471 1060 Pls
1472 1061 Pls
1473 1062 Pls
1475 1063 Pls
1477 1064 Pls
1479 1064 Pls
1482 1065 Pls
1485 1065 Pls
1489 1065 Pls
1493 1065 Pls
1498 1064 Pls
1503 1064 Pls
1509 1063 Pls
1515 1061 Pls
1522 1060 Pls
1530 1058 Pls
1538 1056 Pls
1547 1054 Pls
1557 1052 Pls
1568 1049 Pls
1580 1045 Pls
1593 1042 Pls
1607 1038 Pls
1623 1034 Pls
1639 1029 Pls
1657 1024 Pls
1676 1019 Pls
1696 1013 Pls
1717 1008 Pls
1738 1002 Pls
1759 997 Pls
1779 992 Pls
1798 988 Pls
1814 985 Pls
1827 984 Pls
1834 985 Pls
1835 988 Pls
1831 993 Pls
1823 999 Pls
1811 1007 Pls
1795 1016 Pls
1778 1026 Pls
1759 1035 Pls
1740 1045 Pls
1720 1054 Pls
1701 1063 Pls
1683 1072 Pls
1666 1080 Pls
1650 1087 Pls
1635 1094 Pls
1622 1101 Pls
1609 1107 Pls
1597 1113 Pls
1587 1118 Pls
1577 1123 Pls
1568 1127 Pls
1560 1131 Pls
1553 1135 Pls
1546 1139 Pls
1541 1142 Pls
1535 1145 Pls
1531 1148 Pls
1527 1151 Pls
1523 1153 Pls
1520 1156 Pls
1518 1158 Pls
1516 1160 Pls
1514 1162 Pls
1513 1164 Pls
1512 1166 Pls
1512 1168 Pls
1513 1169 Pls
1514 1171 Pls
1515 1172 Pls
1516 1174 Pls
1519 1175 Pls
1521 1176 Pls
1524 1177 Pls
1528 1179 Pls
1532 1180 Pls
1537 1181 Pls
1542 1182 Pls
1548 1183 Pls
1554 1184 Pls
1562 1185 Pls
1570 1186 Pls
1578 1187 Pls
1588 1188 Pls
1599 1189 Pls
1610 1190 Pls
1623 1191 Pls
1636 1192 Pls
1651 1193 Pls
1668 1195 Pls
1685 1196 Pls
1704 1197 Pls
1724 1199 Pls
1744 1200 Pls
1766 1202 Pls
1788 1204 Pls
1810 1206 Pls
1830 1209 Pls
1849 1211 Pls
1864 1214 Pls
1875 1217 Pls
1880 1221 Pls
1879 1224 Pls
1873 1227 Pls
1862 1231 Pls
1848 1234 Pls
1830 1237 Pls
1810 1240 Pls
1789 1243 Pls
1767 1245 Pls
1746 1247 Pls
1725 1249 Pls
1705 1251 Pls
1687 1253 Pls
1669 1255 Pls
1653 1256 Pls
1638 1258 Pls
1624 1259 Pls
1611 1260 Pls
1600 1262 Pls
1589 1263 Pls
1579 1264 Pls
1571 1265 Pls
1562 1266 Pls
1555 1268 Pls
1549 1269 Pls
1543 1270 Pls
1537 1271 Pls
1533 1272 Pls
1529 1274 Pls
1525 1275 Pls
1522 1276 Pls
1519 1278 Pls
1517 1279 Pls
1516 1280 Pls
1514 1282 Pls
1514 1283 Pls
1514 1285 Pls
1514 1287 Pls
1514 1288 Pls
1515 1290 Pls
1517 1292 Pls
1519 1294 Pls
1521 1297 Pls
1524 1299 Pls
1528 1301 Pls
1531 1304 Pls
1536 1307 Pls
1541 1310 Pls
1547 1313 Pls
1553 1316 Pls
1560 1320 Pls
1568 1324 Pls
1576 1328 Pls
1586 1332 Pls
1596 1337 Pls
1607 1342 Pls
1620 1348 Pls
1633 1354 Pls
1648 1360 Pls
1663 1368 Pls
1680 1375 Pls
1698 1383 Pls
1717 1392 Pls
1737 1401 Pls
1756 1410 Pls
1776 1419 Pls
1795 1429 Pls
1812 1438 Pls
1826 1446 Pls
1836 1453 Pls
1841 1458 Pls
stroke
grestore
end
showpage

==> (inline-ps-20) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: ex_mass_L1_gam1-sub.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 206 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-21) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 400 M
31 0 V
1635 0 R
-31 0 V
350 815 M
31 0 V
1635 0 R
-31 0 V
350 1230 M
31 0 V
1635 0 R
-31 0 V
350 1645 M
31 0 V
1635 0 R
-31 0 V
350 2060 M
31 0 V
1635 0 R
-31 0 V
350 400 M
0 31 V
0 1629 R
0 -31 V
767 400 M
0 31 V
0 1629 R
0 -31 V
1183 400 M
0 31 V
0 1629 R
0 -31 V
1600 400 M
0 31 V
0 1629 R
0 -31 V
2016 400 M
0 31 V
0 1629 R
0 -31 V
LTa
350 1230 M
1666 0 V
LTa
1183 400 M
0 1660 V
LTb
350 400 M
1666 0 V
0 1660 V
-1666 0 V
350 400 L
0.020 UP
1.000 UL
LT0
1773 1233 Pls
1772 1236 Pls
1769 1239 Pls
1764 1242 Pls
1759 1244 Pls
1752 1247 Pls
1745 1250 Pls
1736 1252 Pls
1728 1254 Pls
1718 1257 Pls
1709 1259 Pls
1700 1261 Pls
1690 1263 Pls
1681 1265 Pls
1672 1267 Pls
1663 1268 Pls
1655 1270 Pls
1647 1272 Pls
1640 1273 Pls
1633 1275 Pls
1626 1277 Pls
1620 1278 Pls
1614 1280 Pls
1609 1281 Pls
1604 1283 Pls
1600 1284 Pls
1596 1286 Pls
1592 1287 Pls
1589 1289 Pls
1586 1291 Pls
1584 1292 Pls
1582 1294 Pls
1581 1296 Pls
1580 1298 Pls
1579 1300 Pls
1579 1301 Pls
1579 1303 Pls
1579 1306 Pls
1580 1308 Pls
1581 1310 Pls
1583 1312 Pls
1585 1315 Pls
1587 1317 Pls
1590 1320 Pls
1593 1323 Pls
1596 1326 Pls
1600 1329 Pls
1605 1332 Pls
1609 1336 Pls
1614 1339 Pls
1620 1343 Pls
1626 1347 Pls
1632 1351 Pls
1639 1355 Pls
1646 1360 Pls
1654 1364 Pls
1662 1369 Pls
1670 1374 Pls
1678 1379 Pls
1686 1384 Pls
1694 1390 Pls
1702 1395 Pls
1709 1400 Pls
1717 1406 Pls
1723 1411 Pls
1728 1416 Pls
1733 1420 Pls
1736 1424 Pls
1738 1428 Pls
1738 1431 Pls
1736 1433 Pls
1733 1435 Pls
1729 1437 Pls
1723 1438 Pls
1717 1438 Pls
1709 1438 Pls
1701 1438 Pls
1692 1437 Pls
1683 1436 Pls
1673 1435 Pls
1664 1434 Pls
1654 1433 Pls
1645 1432 Pls
1635 1430 Pls
1627 1429 Pls
1618 1428 Pls
1610 1427 Pls
1602 1425 Pls
1594 1425 Pls
1587 1424 Pls
1581 1423 Pls
1575 1422 Pls
1569 1422 Pls
1564 1422 Pls
1559 1422 Pls
1555 1422 Pls
1550 1422 Pls
1547 1422 Pls
1544 1423 Pls
1541 1424 Pls
1538 1425 Pls
1536 1426 Pls
1534 1427 Pls
1533 1429 Pls
1532 1430 Pls
1531 1432 Pls
1531 1434 Pls
1531 1436 Pls
1531 1439 Pls
1532 1442 Pls
1533 1445 Pls
1534 1448 Pls
1536 1451 Pls
1538 1455 Pls
1540 1459 Pls
1543 1463 Pls
1546 1468 Pls
1549 1473 Pls
1553 1478 Pls
1557 1483 Pls
1561 1489 Pls
1566 1495 Pls
1571 1501 Pls
1576 1508 Pls
1581 1515 Pls
1587 1522 Pls
1593 1529 Pls
1599 1537 Pls
1605 1544 Pls
1611 1552 Pls
1616 1560 Pls
1622 1567 Pls
1626 1574 Pls
1631 1581 Pls
1634 1588 Pls
1637 1593 Pls
1638 1598 Pls
1639 1602 Pls
1638 1606 Pls
1636 1607 Pls
1632 1608 Pls
1628 1608 Pls
1622 1607 Pls
1616 1605 Pls
1608 1603 Pls
1601 1600 Pls
1593 1596 Pls
1584 1592 Pls
1576 1588 Pls
1567 1584 Pls
1559 1579 Pls
1550 1575 Pls
1542 1571 Pls
1534 1566 Pls
1526 1562 Pls
1519 1558 Pls
1512 1555 Pls
1505 1551 Pls
1499 1548 Pls
1493 1545 Pls
1487 1543 Pls
1482 1540 Pls
1477 1538 Pls
1473 1537 Pls
1468 1535 Pls
1464 1534 Pls
1461 1533 Pls
1457 1533 Pls
1454 1532 Pls
1452 1532 Pls
1449 1533 Pls
1447 1533 Pls
1445 1534 Pls
1444 1535 Pls
1443 1537 Pls
1442 1539 Pls
1441 1541 Pls
1441 1544 Pls
1440 1546 Pls
1440 1550 Pls
1440 1553 Pls
1441 1557 Pls
1441 1561 Pls
1442 1566 Pls
1443 1571 Pls
1445 1576 Pls
1446 1582 Pls
1448 1588 Pls
1450 1594 Pls
1452 1601 Pls
1454 1608 Pls
1457 1616 Pls
1460 1624 Pls
1463 1632 Pls
1466 1641 Pls
1469 1650 Pls
1472 1659 Pls
1475 1668 Pls
1478 1677 Pls
1480 1686 Pls
1483 1695 Pls
1485 1704 Pls
1486 1711 Pls
1488 1719 Pls
1488 1725 Pls
1488 1730 Pls
1487 1734 Pls
1485 1736 Pls
1482 1737 Pls
1479 1737 Pls
1475 1735 Pls
1470 1733 Pls
1465 1729 Pls
1459 1725 Pls
1453 1720 Pls
1446 1714 Pls
1440 1707 Pls
1433 1701 Pls
1426 1694 Pls
1420 1687 Pls
1413 1680 Pls
1407 1673 Pls
1401 1666 Pls
1395 1660 Pls
1389 1654 Pls
1384 1648 Pls
1379 1642 Pls
1374 1637 Pls
1369 1632 Pls
1365 1628 Pls
1360 1624 Pls
1356 1620 Pls
1353 1617 Pls
1349 1614 Pls
1346 1611 Pls
1343 1609 Pls
1340 1608 Pls
1337 1606 Pls
1334 1605 Pls
1332 1605 Pls
1330 1604 Pls
1327 1604 Pls
1324 1606 Pls
1322 1607 Pls
1321 1609 Pls
1319 1610 Pls
1318 1613 Pls
1317 1615 Pls
1316 1618 Pls
1315 1622 Pls
1314 1626 Pls
1313 1630 Pls
1312 1635 Pls
1312 1640 Pls
1311 1645 Pls
1310 1651 Pls
1310 1658 Pls
1310 1665 Pls
1310 1672 Pls
1309 1680 Pls
1309 1688 Pls
1309 1696 Pls
1309 1705 Pls
1309 1715 Pls
1308 1724 Pls
1308 1734 Pls
1308 1743 Pls
1307 1753 Pls
1307 1762 Pls
1306 1771 Pls
1305 1780 Pls
1304 1788 Pls
1302 1794 Pls
1301 1800 Pls
1299 1804 Pls
1296 1807 Pls
1294 1808 Pls
1291 1807 Pls
1287 1805 Pls
1284 1801 Pls
1280 1797 Pls
1276 1791 Pls
1272 1784 Pls
1268 1777 Pls
1264 1769 Pls
1260 1760 Pls
1256 1751 Pls
1252 1743 Pls
1248 1734 Pls
1245 1725 Pls
1241 1717 Pls
1238 1708 Pls
1235 1701 Pls
1231 1693 Pls
1228 1686 Pls
1225 1679 Pls
1223 1673 Pls
1220 1667 Pls
1217 1662 Pls
1215 1657 Pls
1212 1653 Pls
1210 1649 Pls
1208 1645 Pls
1205 1642 Pls
1203 1639 Pls
1201 1637 Pls
1199 1635 Pls
1197 1633 Pls
1195 1632 Pls
1193 1631 Pls
1191 1631 Pls
1189 1631 Pls
1187 1632 Pls
1185 1633 Pls
1183 1634 Pls
1181 1636 Pls
1179 1638 Pls
1177 1641 Pls
1175 1643 Pls
1172 1647 Pls
1170 1651 Pls
1168 1655 Pls
1166 1659 Pls
1163 1665 Pls
1161 1670 Pls
1158 1676 Pls
1156 1682 Pls
1153 1689 Pls
1150 1697 Pls
1147 1704 Pls
1144 1712 Pls
1141 1721 Pls
1138 1729 Pls
1134 1738 Pls
1131 1747 Pls
1127 1756 Pls
1124 1765 Pls
1120 1774 Pls
1116 1782 Pls
1112 1789 Pls
1109 1796 Pls
1105 1802 Pls
1101 1807 Pls
1098 1810 Pls
1095 1811 Pls
1092 1811 Pls
1090 1810 Pls
1087 1807 Pls
1085 1803 Pls
1083 1797 Pls
1081 1790 Pls
1080 1783 Pls
1078 1775 Pls
1077 1766 Pls
1076 1756 Pls
1076 1747 Pls
1075 1737 Pls
1074 1728 Pls
1074 1718 Pls
1073 1709 Pls
1073 1700 Pls
1072 1692 Pls
1072 1684 Pls
1072 1676 Pls
1071 1668 Pls
1070 1662 Pls
1070 1655 Pls
1069 1649 Pls
1068 1644 Pls
1068 1638 Pls
1067 1634 Pls
1066 1629 Pls
1065 1626 Pls
1064 1622 Pls
1063 1619 Pls
1061 1617 Pls
1060 1614 Pls
1058 1613 Pls
1057 1611 Pls
1055 1610 Pls
1053 1610 Pls
1051 1610 Pls
1049 1610 Pls
1047 1610 Pls
1044 1611 Pls
1042 1612 Pls
1039 1614 Pls
1036 1616 Pls
1033 1618 Pls
1029 1621 Pls
1026 1624 Pls
1022 1627 Pls
1018 1631 Pls
1014 1636 Pls
1010 1640 Pls
1005 1645 Pls
1000 1651 Pls
995 1656 Pls
990 1663 Pls
985 1669 Pls
979 1676 Pls
973 1683 Pls
967 1690 Pls
960 1697 Pls
954 1705 Pls
948 1712 Pls
941 1719 Pls
935 1725 Pls
929 1731 Pls
923 1737 Pls
917 1741 Pls
912 1745 Pls
908 1747 Pls
904 1748 Pls
899 1745 Pls
898 1741 Pls
897 1737 Pls
897 1731 Pls
898 1724 Pls
899 1716 Pls
900 1708 Pls
902 1700 Pls
905 1691 Pls
907 1681 Pls
910 1672 Pls
912 1663 Pls
915 1654 Pls
918 1645 Pls
920 1636 Pls
923 1628 Pls
925 1620 Pls
927 1613 Pls
929 1606 Pls
931 1599 Pls
933 1593 Pls
934 1587 Pls
935 1581 Pls
936 1576 Pls
937 1572 Pls
938 1567 Pls
938 1563 Pls
938 1560 Pls
938 1556 Pls
938 1553 Pls
937 1551 Pls
936 1549 Pls
935 1547 Pls
934 1545 Pls
933 1544 Pls
931 1543 Pls
929 1543 Pls
926 1542 Pls
924 1542 Pls
921 1543 Pls
917 1543 Pls
914 1544 Pls
910 1545 Pls
906 1547 Pls
902 1549 Pls
897 1551 Pls
892 1553 Pls
887 1556 Pls
881 1559 Pls
875 1562 Pls
869 1566 Pls
862 1569 Pls
855 1573 Pls
847 1578 Pls
840 1582 Pls
832 1587 Pls
823 1591 Pls
815 1596 Pls
806 1601 Pls
798 1605 Pls
790 1610 Pls
781 1614 Pls
774 1617 Pls
766 1620 Pls
760 1623 Pls
754 1624 Pls
749 1625 Pls
745 1624 Pls
742 1620 Pls
741 1616 Pls
742 1612 Pls
744 1607 Pls
746 1601 Pls
750 1594 Pls
754 1587 Pls
758 1580 Pls
764 1572 Pls
769 1564 Pls
774 1556 Pls
780 1548 Pls
786 1541 Pls
791 1533 Pls
797 1526 Pls
802 1519 Pls
807 1512 Pls
811 1506 Pls
816 1500 Pls
820 1494 Pls
824 1489 Pls
827 1484 Pls
830 1479 Pls
833 1474 Pls
835 1470 Pls
837 1466 Pls
839 1462 Pls
841 1459 Pls
842 1456 Pls
842 1453 Pls
843 1450 Pls
843 1447 Pls
843 1445 Pls
842 1443 Pls
841 1442 Pls
840 1440 Pls
838 1439 Pls
836 1438 Pls
834 1437 Pls
832 1436 Pls
829 1435 Pls
825 1435 Pls
822 1434 Pls
818 1434 Pls
813 1434 Pls
808 1435 Pls
803 1435 Pls
797 1436 Pls
791 1436 Pls
785 1437 Pls
778 1438 Pls
771 1440 Pls
763 1441 Pls
755 1442 Pls
746 1444 Pls
737 1445 Pls
728 1447 Pls
719 1449 Pls
709 1450 Pls
699 1452 Pls
690 1453 Pls
681 1454 Pls
672 1455 Pls
663 1456 Pls
656 1456 Pls
649 1456 Pls
643 1455 Pls
639 1454 Pls
636 1452 Pls
635 1450 Pls
636 1446 Pls
637 1442 Pls
640 1438 Pls
644 1434 Pls
649 1429 Pls
655 1423 Pls
662 1418 Pls
669 1413 Pls
677 1407 Pls
685 1401 Pls
693 1396 Pls
701 1391 Pls
709 1385 Pls
716 1380 Pls
723 1375 Pls
731 1371 Pls
737 1366 Pls
744 1362 Pls
750 1358 Pls
755 1354 Pls
760 1350 Pls
765 1346 Pls
769 1343 Pls
773 1340 Pls
777 1337 Pls
780 1334 Pls
782 1331 Pls
785 1328 Pls
786 1326 Pls
788 1323 Pls
789 1321 Pls
790 1319 Pls
790 1317 Pls
790 1315 Pls
789 1313 Pls
788 1311 Pls
787 1309 Pls
785 1308 Pls
784 1306 Pls
781 1304 Pls
778 1303 Pls
775 1301 Pls
772 1300 Pls
768 1298 Pls
763 1297 Pls
758 1296 Pls
753 1294 Pls
747 1293 Pls
741 1291 Pls
734 1290 Pls
727 1289 Pls
720 1287 Pls
712 1286 Pls
703 1285 Pls
695 1283 Pls
686 1282 Pls
676 1280 Pls
667 1278 Pls
657 1277 Pls
648 1275 Pls
638 1273 Pls
629 1271 Pls
621 1268 Pls
613 1266 Pls
607 1264 Pls
601 1261 Pls
597 1258 Pls
594 1256 Pls
593 1253 Pls
593 1250 Pls
595 1247 Pls
598 1244 Pls
602 1241 Pls
607 1238 Pls
614 1235 Pls
621 1233 Pls
630 1230 Pls
638 1227 Pls
647 1224 Pls
657 1222 Pls
666 1219 Pls
675 1217 Pls
684 1215 Pls
693 1213 Pls
702 1211 Pls
710 1209 Pls
718 1207 Pls
725 1205 Pls
732 1203 Pls
739 1201 Pls
745 1199 Pls
750 1197 Pls
756 1196 Pls
760 1194 Pls
765 1192 Pls
768 1190 Pls
772 1189 Pls
775 1187 Pls
778 1185 Pls
780 1183 Pls
781 1182 Pls
783 1180 Pls
784 1178 Pls
784 1174 Pls
784 1172 Pls
783 1170 Pls
782 1168 Pls
780 1166 Pls
779 1163 Pls
776 1161 Pls
774 1158 Pls
771 1155 Pls
767 1153 Pls
763 1150 Pls
759 1147 Pls
754 1144 Pls
749 1140 Pls
743 1137 Pls
737 1133 Pls
731 1130 Pls
724 1126 Pls
717 1121 Pls
709 1117 Pls
701 1113 Pls
693 1108 Pls
685 1104 Pls
676 1099 Pls
668 1094 Pls
660 1089 Pls
652 1084 Pls
644 1079 Pls
638 1074 Pls
632 1069 Pls
627 1065 Pls
623 1061 Pls
621 1057 Pls
620 1054 Pls
620 1051 Pls
623 1049 Pls
626 1047 Pls
631 1046 Pls
637 1045 Pls
644 1044 Pls
652 1044 Pls
661 1044 Pls
670 1044 Pls
679 1045 Pls
689 1045 Pls
698 1046 Pls
708 1047 Pls
717 1048 Pls
726 1049 Pls
735 1050 Pls
744 1051 Pls
752 1052 Pls
759 1052 Pls
767 1053 Pls
773 1053 Pls
780 1054 Pls
786 1054 Pls
791 1054 Pls
796 1054 Pls
801 1054 Pls
805 1054 Pls
809 1053 Pls
813 1053 Pls
816 1052 Pls
819 1051 Pls
821 1050 Pls
823 1048 Pls
825 1047 Pls
826 1045 Pls
826 1044 Pls
827 1042 Pls
827 1040 Pls
827 1037 Pls
826 1035 Pls
825 1032 Pls
824 1029 Pls
823 1026 Pls
821 1022 Pls
818 1018 Pls
816 1014 Pls
813 1010 Pls
809 1006 Pls
806 1001 Pls
802 996 Pls
797 991 Pls
793 985 Pls
788 979 Pls
782 973 Pls
777 966 Pls
771 960 Pls
765 953 Pls
759 945 Pls
752 938 Pls
746 931 Pls
740 923 Pls
734 916 Pls
729 909 Pls
724 902 Pls
719 895 Pls
716 889 Pls
714 884 Pls
712 879 Pls
712 875 Pls
713 873 Pls
716 872 Pls
720 871 Pls
725 871 Pls
731 872 Pls
738 874 Pls
745 876 Pls
753 879 Pls
762 883 Pls
771 886 Pls
779 890 Pls
788 894 Pls
797 898 Pls
805 902 Pls
814 906 Pls
822 910 Pls
829 914 Pls
837 917 Pls
844 920 Pls
850 923 Pls
857 926 Pls
863 929 Pls
868 931 Pls
873 933 Pls
878 935 Pls
883 936 Pls
887 937 Pls
891 938 Pls
894 939 Pls
897 939 Pls
900 939 Pls
903 939 Pls
905 938 Pls
907 938 Pls
909 936 Pls
910 935 Pls
911 933 Pls
912 931 Pls
912 929 Pls
913 926 Pls
913 923 Pls
913 920 Pls
912 916 Pls
912 912 Pls
911 908 Pls
910 904 Pls
908 899 Pls
907 893 Pls
905 887 Pls
903 881 Pls
900 875 Pls
898 868 Pls
895 861 Pls
892 853 Pls
889 845 Pls
886 837 Pls
882 828 Pls
879 819 Pls
875 810 Pls
872 801 Pls
869 792 Pls
866 783 Pls
863 774 Pls
861 766 Pls
859 759 Pls
858 752 Pls
858 746 Pls
858 742 Pls
859 738 Pls
861 737 Pls
864 736 Pls
868 736 Pls
873 738 Pls
878 741 Pls
883 745 Pls
890 749 Pls
896 754 Pls
903 760 Pls
910 767 Pls
917 773 Pls
923 780 Pls
930 787 Pls
937 793 Pls
944 800 Pls
950 806 Pls
956 812 Pls
962 818 Pls
967 824 Pls
973 829 Pls
978 833 Pls
982 838 Pls
987 842 Pls
991 846 Pls
995 849 Pls
999 852 Pls
1003 854 Pls
1006 857 Pls
1009 858 Pls
1012 860 Pls
1015 861 Pls
1017 862 Pls
1020 862 Pls
1022 862 Pls
1024 862 Pls
1025 861 Pls
1027 860 Pls
1029 858 Pls
1030 856 Pls
1031 854 Pls
1032 851 Pls
1033 848 Pls
1034 845 Pls
1035 841 Pls
1036 836 Pls
1036 832 Pls
1036 827 Pls
1037 821 Pls
1037 815 Pls
1037 809 Pls
1037 802 Pls
1037 795 Pls
1037 787 Pls
1037 779 Pls
1037 770 Pls
1036 761 Pls
1036 752 Pls
1036 743 Pls
1036 733 Pls
1036 724 Pls
1036 714 Pls
1036 704 Pls
1036 695 Pls
1037 687 Pls
1037 679 Pls
1039 672 Pls
1040 666 Pls
1042 662 Pls
1044 659 Pls
1049 658 Pls
1053 659 Pls
1056 662 Pls
1060 666 Pls
1064 671 Pls
1069 677 Pls
1073 684 Pls
1077 692 Pls
1082 700 Pls
1086 709 Pls
1090 717 Pls
1094 726 Pls
1098 734 Pls
1102 743 Pls
1106 751 Pls
1110 759 Pls
1113 766 Pls
1117 773 Pls
1120 780 Pls
1123 786 Pls
1126 792 Pls
1129 798 Pls
1132 803 Pls
1135 807 Pls
1137 811 Pls
1140 815 Pls
1142 818 Pls
1145 821 Pls
1147 824 Pls
1149 826 Pls
1151 827 Pls
1153 829 Pls
1155 829 Pls
1158 830 Pls
1159 830 Pls
1161 829 Pls
1163 828 Pls
1165 827 Pls
1167 825 Pls
1169 823 Pls
1171 821 Pls
1173 818 Pls
1175 814 Pls
1177 811 Pls
1179 807 Pls
1181 802 Pls
1183 797 Pls
1185 792 Pls
1188 786 Pls
1190 779 Pls
1192 773 Pls
1195 765 Pls
1198 758 Pls
1200 750 Pls
1203 741 Pls
1206 733 Pls
1209 724 Pls
1212 715 Pls
1215 706 Pls
1218 696 Pls
1222 688 Pls
1225 679 Pls
1228 671 Pls
1232 664 Pls
1235 657 Pls
1239 652 Pls
1242 648 Pls
1245 646 Pls
1248 645 Pls
1250 646 Pls
1253 648 Pls
1256 652 Pls
1258 657 Pls
1260 663 Pls
1262 670 Pls
1264 678 Pls
1265 686 Pls
1267 695 Pls
1268 705 Pls
1269 714 Pls
1270 724 Pls
1271 733 Pls
1272 743 Pls
1273 752 Pls
1273 760 Pls
1274 769 Pls
1275 777 Pls
1276 784 Pls
1277 791 Pls
1278 798 Pls
1278 804 Pls
1279 810 Pls
1280 815 Pls
1281 820 Pls
1283 824 Pls
1284 828 Pls
1285 832 Pls
1286 835 Pls
1288 838 Pls
1289 840 Pls
1291 842 Pls
1292 843 Pls
1294 844 Pls
1296 845 Pls
1298 845 Pls
1300 845 Pls
1302 845 Pls
1304 844 Pls
1307 843 Pls
1310 841 Pls
1312 839 Pls
1315 837 Pls
1319 834 Pls
1322 831 Pls
1325 827 Pls
1329 823 Pls
1333 819 Pls
1337 814 Pls
1341 809 Pls
1346 804 Pls
1351 798 Pls
1355 792 Pls
1361 785 Pls
1366 778 Pls
1372 771 Pls
1377 764 Pls
1383 756 Pls
1389 749 Pls
1395 741 Pls
1402 734 Pls
1408 727 Pls
1414 720 Pls
1419 714 Pls
1425 709 Pls
1430 705 Pls
1435 703 Pls
1439 701 Pls
1442 701 Pls
1444 702 Pls
1446 705 Pls
1447 709 Pls
1448 714 Pls
1448 721 Pls
1447 728 Pls
1446 736 Pls
1445 744 Pls
1443 753 Pls
1441 762 Pls
1439 772 Pls
1437 781 Pls
1434 790 Pls
1432 799 Pls
1430 808 Pls
1427 817 Pls
1425 825 Pls
1423 833 Pls
1422 840 Pls
1420 847 Pls
1419 854 Pls
1417 860 Pls
1416 866 Pls
1415 871 Pls
1415 876 Pls
1414 881 Pls
1414 885 Pls
1414 889 Pls
1414 892 Pls
1414 895 Pls
1415 898 Pls
1416 900 Pls
1417 902 Pls
1418 904 Pls
1421 906 Pls
1423 907 Pls
1425 907 Pls
1428 907 Pls
1430 907 Pls
1433 907 Pls
1436 906 Pls
1440 905 Pls
1444 903 Pls
1448 901 Pls
1452 899 Pls
1457 897 Pls
1462 894 Pls
1467 891 Pls
1473 888 Pls
1479 884 Pls
1485 881 Pls
1492 876 Pls
1499 872 Pls
1506 867 Pls
1514 863 Pls
1522 858 Pls
1530 852 Pls
1538 847 Pls
1547 842 Pls
1555 837 Pls
1563 833 Pls
1571 829 Pls
1578 825 Pls
1585 822 Pls
1592 820 Pls
1597 818 Pls
1602 818 Pls
1605 819 Pls
1607 820 Pls
1608 824 Pls
1608 828 Pls
1607 833 Pls
1605 839 Pls
1602 845 Pls
1598 852 Pls
1594 860 Pls
1589 867 Pls
1585 875 Pls
1579 883 Pls
1574 892 Pls
1569 899 Pls
1564 907 Pls
1558 915 Pls
1553 922 Pls
1549 929 Pls
1544 936 Pls
1540 942 Pls
1536 948 Pls
1532 954 Pls
1529 960 Pls
1526 965 Pls
1523 969 Pls
1521 974 Pls
1519 978 Pls
1517 982 Pls
1516 986 Pls
1515 989 Pls
1514 992 Pls
1514 995 Pls
1513 997 Pls
1514 1000 Pls
1514 1002 Pls
1515 1004 Pls
1516 1005 Pls
1518 1006 Pls
1520 1007 Pls
1522 1008 Pls
1524 1009 Pls
1527 1010 Pls
1530 1010 Pls
1534 1010 Pls
1538 1010 Pls
1542 1010 Pls
1547 1010 Pls
1552 1009 Pls
1557 1008 Pls
1563 1007 Pls
1569 1006 Pls
1576 1005 Pls
1583 1004 Pls
1591 1002 Pls
1599 1000 Pls
1607 998 Pls
1616 997 Pls
1625 995 Pls
1634 992 Pls
1643 990 Pls
1653 988 Pls
1662 987 Pls
1672 985 Pls
1681 984 Pls
1689 982 Pls
1697 982 Pls
1704 981 Pls
1710 982 Pls
1715 983 Pls
1719 984 Pls
1721 989 Pls
1720 993 Pls
1718 997 Pls
1714 1002 Pls
1710 1007 Pls
1704 1012 Pls
1698 1018 Pls
1692 1023 Pls
1684 1029 Pls
1677 1035 Pls
1669 1041 Pls
1661 1047 Pls
1654 1052 Pls
1646 1058 Pls
1639 1063 Pls
1632 1068 Pls
1625 1073 Pls
1619 1078 Pls
1613 1082 Pls
1608 1086 Pls
1602 1090 Pls
1598 1094 Pls
1593 1098 Pls
1589 1102 Pls
1586 1105 Pls
1583 1108 Pls
1580 1111 Pls
1578 1114 Pls
1576 1116 Pls
1574 1119 Pls
1573 1121 Pls
1573 1124 Pls
1572 1126 Pls
1572 1128 Pls
1573 1130 Pls
1574 1131 Pls
1575 1133 Pls
1576 1135 Pls
1578 1136 Pls
1581 1138 Pls
1583 1139 Pls
1586 1141 Pls
1590 1142 Pls
1594 1144 Pls
1598 1145 Pls
1603 1146 Pls
1608 1147 Pls
1614 1148 Pls
1620 1149 Pls
1627 1150 Pls
1634 1151 Pls
1641 1152 Pls
1649 1154 Pls
1657 1155 Pls
1666 1156 Pls
1675 1157 Pls
1685 1158 Pls
1694 1159 Pls
1704 1160 Pls
1713 1162 Pls
1723 1163 Pls
1732 1165 Pls
1741 1167 Pls
1748 1169 Pls
1756 1171 Pls
1762 1173 Pls
1766 1176 Pls
1770 1178 Pls
1772 1181 Pls
1771 1183 Pls
1770 1187 Pls
1767 1190 Pls
1763 1193 Pls
1757 1196 Pls
1751 1199 Pls
1744 1203 Pls
1736 1206 Pls
1727 1209 Pls
1718 1212 Pls
1709 1215 Pls
1700 1218 Pls
1690 1220 Pls
1681 1223 Pls
1673 1226 Pls
1664 1228 Pls
1656 1230 Pls
1648 1233 Pls
1641 1235 Pls
1634 1237 Pls
1628 1239 Pls
1622 1241 Pls
1616 1243 Pls
1611 1245 Pls
1607 1247 Pls
1602 1249 Pls
1599 1251 Pls
1595 1253 Pls
1592 1255 Pls
1590 1257 Pls
1588 1259 Pls
1586 1261 Pls
1585 1262 Pls
1584 1264 Pls
1584 1268 Pls
1584 1270 Pls
1585 1272 Pls
1586 1274 Pls
1588 1277 Pls
1590 1279 Pls
1592 1281 Pls
1595 1284 Pls
1598 1286 Pls
1602 1289 Pls
1606 1291 Pls
1610 1294 Pls
1615 1297 Pls
1620 1300 Pls
1626 1303 Pls
1632 1307 Pls
1639 1310 Pls
1646 1314 Pls
1653 1318 Pls
1661 1321 Pls
1669 1326 Pls
1677 1330 Pls
1686 1334 Pls
1694 1338 Pls
1703 1343 Pls
1711 1348 Pls
1719 1352 Pls
1727 1357 Pls
1734 1361 Pls
1740 1366 Pls
1746 1370 Pls
1750 1374 Pls
1752 1378 Pls
1754 1381 Pls
1.000 UL
LT1
1675 1230 M
-1 31 V
-3 31 V
-5 31 V
-7 30 V
-8 30 V
-11 29 V
-13 29 V
-14 27 V
-16 27 V
-18 26 V
-19 24 V
-21 23 V
-22 22 V
-24 21 V
-25 18 V
-26 18 V
-27 15 V
-28 14 V
-28 12 V
-30 10 V
-30 9 V
-31 6 V
-30 4 V
-32 3 V
-31 0 V
-31 -1 V
-31 -4 V
-31 -5 V
-30 -7 V
-30 -10 V
-29 -11 V
-29 -13 V
-27 -14 V
-27 -17 V
-25 -18 V
-24 -19 V
-23 -22 V
-22 -22 V
-20 -24 V
-18 -25 V
-17 -26 V
-15 -27 V
-14 -28 V
-11 -29 V
-10 -30 V
-8 -30 V
-6 -31 V
-4 -30 V
-2 -31 V
0 -32 V
2 -31 V
4 -30 V
6 -31 V
8 -30 V
10 -30 V
11 -29 V
14 -28 V
15 -27 V
17 -26 V
18 -25 V
20 -24 V
22 -22 V
23 -22 V
24 -19 V
25 -18 V
27 -17 V
27 -14 V
29 -13 V
29 -11 V
30 -10 V
30 -7 V
31 -5 V
31 -4 V
31 -1 V
31 0 V
32 3 V
30 4 V
31 6 V
30 9 V
30 10 V
28 12 V
28 14 V
27 15 V
26 18 V
25 18 V
24 21 V
22 22 V
21 23 V
19 24 V
18 26 V
16 27 V
14 27 V
13 29 V
11 29 V
8 30 V
7 30 V
5 31 V
3 31 V
1 31 V
stroke
grestore
end
showpage
